Identifying the poynting-flux-dominated outflow of Fermi GRBs with non-thermal spectrum and its energy-resolved light curve fitting

The jet compositions of gamma-ray bursts (GRBs) are very important to understand the energy dissipation and radiation mechanisms, but it remains an open question in GRB physics. In this paper, we present a systematic analysis to search for 88 bright GRBs that include a total of 129 pulses observed by Fermi/GBM with redshift measured, and extract the spectra of each pulse with Band function (Band), cutoff power-law (CPL), blackbody (BB), non-dissipative photospheric (NDP), Band+BB, as well as CPL+BB. We find that 80 pulses, 35 pulses, and 14 pulses present purely non-thermal, hybrid, and thermal spectra, respectively. By focusing on those 80 pulses with purely non-thermal spectra, one can estimate the lower limits of magnetization factor ($\sigma$) via suppressing the pseudo-thermal component. It is found that 30 pulses in 21 GRBs are the lower limit of $\sigma>5$ at the photosphere by adopting $R_{0}=10^{10}$ cm. It suggests that at least the outflow of those GRB jets with high $\sigma$ is dominated by Poynting-flux. On the other hand, we also perform the light curve fitting with a fast-rise-exponential-decay (FRED) model for 15 bright GRBs with a high magnetization factor in our sample, and find that a correlation between pulse width ($w$) and energy of 13 GRBs really exists in their energy-resolved light curves. It is also a piece of independent evidence for those GRBs with a high value $\sigma$ to support the origin of the Poynting flux outflow.

==> (inline-0) <==
\begin{longtable}{p{1.5cm}<{\centering}p{0.3cm}<{\centering}p{1.5cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}}
    \caption{Comparisons of BIC for different models of 129 pulses form 88 GRBs. Note: ’Non-Con.’ means that the posterior parameters of fits are not constrained.} 
    \label{Table1} \\
    \hline
    \hline
    \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{redshift} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{BIC} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{Best} \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{CPL} &  
    \multicolumn{1}{c}{Band} &
    \multicolumn{1}{c}{CPL+BB} &
    \multicolumn{1}{c}{Band+BB} &
    \multicolumn{1}{c}{BB} &
    \multicolumn{1}{c}{NDP} &
    \multicolumn{1}{c}{Model} \\
    \hline
    \endfirsthead
    \multicolumn{11}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \hline
   \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{redshift} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{BIC} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{Best} \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{CPL} &  
    \multicolumn{1}{c}{Band} &
    \multicolumn{1}{c}{CPL+BB} &
    \multicolumn{1}{c}{Band+BB} &
    \multicolumn{1}{c}{BB} &
    \multicolumn{1}{c}{NDP} &
    \multicolumn{1}{c}{Model} \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot
080916A	&	0.689	&	0	$\sim$	40	&	25.5 	&	5137 	&	5148 	&	Non-Con.	&	Non-Con.	&	5448 	&	5161 	&	CPL	\\
080916C	&	4.35	&	0	$\sim$	70	&	94.5 	&	6267 	&	6264 	&	Non-Con.	&	Non-Con.	&	9570 	&	7321 	&	Band	\\
081222	&	2.77	&	0	$\sim$	20	&	56.4 	&	6023 	&	6030 	&	Non-Con.	&	Non-Con.	&	7109 	&	6203 	&	CPL	\\
090424	&	0.544	&	0	$\sim$	2	&	182.9 	&	4015 	&	4023 	&	4008 	&	Non-Con.	&	13064 	&	5401 	&	CPL+BB	\\
$\quad$	&	0.544	&	2	$\sim$	3.9	&	127.9 	&	3816 	&	3819 	&	3792 	&	Non-Con.	&	8253 	&	4427 	&	CPL+BB	\\
$\quad$	&	0.544	&	3.9	$\sim$	5.5	&	145.5 	&	3684 	&	3683 	&	3656 	&	3666 	&	8751 	&	4256 	&	CPL+BB	\\
090618 	&	0.54	&	-6	$\sim$	50	&	45.6 	&	3911 	&	3917 	&	Non-Con.	&	Non-Con.	&	4383 	&	3976 	&	CPL	\\
$\quad$	&	0.54	&	50	$\sim$	75	&	191.3 	&	3668 	&	3647 	&	Non-Con.	&	Non-Con.	&	14499 	&	6708 	&	Band	\\
$\quad$	&	0.54	&	75	$\sim$	103	&	143.4 	&	3628 	&	3633 	&	Non-Con.	&	Non-Con.	&	8639 	&	4974 	&	CPL	\\
$\quad$	&	0.54	&	103	$\sim$	116	&	71.5 	&	2982 	&	2988 	&	Non-Con.	&	Non-Con.	&	3777 	&	3144 	&	CPL	\\
090902B	&	1.822	&	0	$\sim$	25	&	296.2 	&	8650 	&	8695 	&	7746 	&	7951 	&	59888 	&	28123 	&	CPL+BB	\\
090926A	&	2.1	&	0	$\sim$	20.5	&	221.7 	&	7673 	&	7627 	&	7590 	&	Non-Con.	&	34226 	&	13274 	&	CPL+BB	\\
091020	&	1.71	&	0	$\sim$	25	&	25.5 	&	4919 	&	4910 	&	Non-Con.	&	Non-Con.	&	5194 	&	4983 	&	Band	\\
091127	&	0.49	&	-1.4	$\sim$	7	&	131.6 	&	5784 	&	5688 	&	Non-Con.	&	Non-Con.	&	12247 	&	7609 	&	Band	\\
091208B 	&	1.063	&	-1	$\sim$	5	&	22.5 	&	3493 	&	3487 	&	Non-Con.	&	Non-Con.	&	3602 	&	3497 	&	Band	\\
$\quad$	&	1.063	&	5	$\sim$	13	&	35.0 	&	3831 	&	3835 	&	Non-Con.	&	Non-Con.	&	4306 	&	3924 	&	CPL	\\
100414A 	&	1.368	&	0	$\sim$	30	&	100.7 	&	6818 	&	6849 	&	Non-Con.	&	Non-Con.	&	10935 	&	7363 	&	CPL	\\
100615A	&	1.398	&	0	$\sim$	8	&	25.7 	&	4702 	&	4701 	&	Non-Con.	&	Non-Con.	&	5022 	&	4733 	&	Band	\\
$\quad$	&	1.398	&	8	$\sim$	23	&	32.3 	&	5616 	&	5608 	&	Non-Con.	&	Non-Con.	&	6060 	&	5711 	&	Band	\\
100728A	&	1.567	&	0	$\sim$	190	&	43.2 	&	7042 	&	7049 	&	7035 	&	7052 	&	8270 	&	8123 	&	CPL+BB	\\
100814A	&	1.44	&	0	$\sim$	50	&	20.9 	&	5537 	&	5554 	&	Non-Con.	&	Non-Con.	&	5589 	&	5502 	&	NDP	\\
100906A	&	1.727	&	0	$\sim$	25	&	77.8 	&	3453 	&	3455 	&	3448 	&	3450 	&	4588 	&	3690 	&	CPL+BB	\\
110213A	&	1.46	&	10	$\sim$	40	&	48.5 	&	5239 	&	5227 	&	Non-Con.	&	Non-Con.	&	5735 	&	5364 	&	Band	\\
110721A	&	0.382	&	0	$\sim$	20	&	100.6 	&	6378 	&	6317 	&	6329 	&	6314 	&	12835 	&	8682 	&	Band+BB	\\
110731A	&	2.83	&	0	$\sim$	10	&	81.0 	&	4150 	&	4156 	&	4151 	&	4139 	&	5779 	&	4545 	&	Band+BB	\\
111228A	&	0.714	&	0	$\sim$	10	&	73.5 	&	5433 	&	5430 	&	5428 	&	5427 	&	7433 	&	6041 	&	Band+BB	\\
$\quad$	&	0.714	&	40	$\sim$	60	&	44.2 	&	6266 	&	6235 	&	6249 	&	Non-Con.	&	6716 	&	6399 	&	Band	\\
120119A	&	1.73	&	0	$\sim$	50	&	77.5 	&	7167 	&	7165 	&	7161 	&	7157 	&	10995 	&	8085 	&	Band+BB	\\
120326A	&	1.798	&	-2	$\sim$	15	&	29.1 	&	6143 	&	6146 	&	6144 	&	Non-Con.	&	6390 	&	6168 	&	CPL	\\
120624B	&	2.1974	&	0	$\sim$	20	&	67.4 	&	6483 	&	6468 	&	Non-Con.	&	Non-Con.	&	8458 	&	7048 	&	Band	\\
120711A	&	1.405	&	60	$\sim$	80	&	93.2 	&	4843 	&	4859 	&	Non-Con.	&	Non-Con.	&	8674 	&	6124 	&	CPL	\\
$\quad$	&	1.405	&	80	$\sim$	110	&	126.6 	&	5347 	&	5337 	&	Non-Con.	&	Non-Con.	&	12326 	&	7834 	&	Band	\\
120716A	&	2.48	&	175	$\sim$	195	&	32.6 	&	6040 	&	6042 	&	Non-Con.	&	Non-Con.	&	6371 	&	6055 	&	CPL	\\
$\quad$	&	2.48	&	195	$\sim$	225	&	22.6 	&	6604 	&	6610 	&	Non-Con.	&	Non-Con.	&	6775 	&	6604 	&	CPL	\\
121128A	&	2.2	&	-3	$\sim$	30	&	20.2 	&	5623 	&	5615 	&	Non-Con.	&	Non-Con.	&	5738 	&	5625 	&	Band	\\
130215A	&	0.597	&	-6	$\sim$	57	&	27.1 	&	7119 	&	7102 	&	Non-Con.	&	Non-Con.	&	7654 	&	7277 	&	Band	\\
130420A	&	1.297	&	-6	$\sim$	25	&	22.3 	&	4867 	&	4878 	&	Non-Con.	&	Non-Con.	&	4944 	&	4854 	&	NDP	\\
130427A	&	0.34	&	0	$\sim$	25	&	879.3 	&	13891 	&	12770 	&	Non-Con.	&	11126 	&	467360 	&	126763 	&	Band+BB	\\
130518A	&	2.488	&	10	$\sim$	50	&	146.8 	&	7548 	&	7524 	&	7501 	&	Non-Con.	&	15670 	&	9575 	&	CPL+BB	\\
130925A	&	0.347	&	0	$\sim$	250	&	166.1 	&	10358 	&	10360 	&	10188 	&	10198 	&	23811 	&	14532 	&	CPL+BB	\\
131011A	&	1.874	&	-6	$\sim$	36	&	27.2 	&	6678 	&	6673 	&	Non-Con.	&	Non-Con.	&	7040 	&	6726 	&	Band	\\
131105A	&	1.686	&	25	$\sim$	45	&	33.5 	&	5990 	&	5995 	&	Non-Con.	&	Non-Con.	&	6650 	&	6158 	&	CPL	\\
$\quad$	&	1.686	&	100	$\sim$	120	&	44.5 	&	6056 	&	6060 	&	Non-Con.	&	Non-Con.	&	7282 	&	6426 	&	CPL	\\
131108A	&	2.4	&	0	$\sim$	15	&	86.4 	&	5806 	&	5808 	&	Non-Con.	&	5813 	&	8901 	&	6592 	&	CPL	\\
$\quad$	&	2.4	&	15	$\sim$	17.4	&	27.7 	&	3092 	&	3078 	&	Non-Con.	&	Non-Con.	&	3329 	&	3101 	&	Band	\\
$\quad$	&	2.4	&	17.4	$\sim$	19.5	&	28.3 	&	2905 	&	2924 	&	Non-Con.	&	Non-Con.	&	3157 	&	2913 	&	CPL	\\
131231A	&	0.642	&	2	$\sim$	50	&	345.0 	&	8009 	&	7932 	&	Non-Con.	&	7864 	&	54787 	&	22054 	&	Band+BB	\\
140206A	&	2.73	&	0	$\sim$	27	&	25.9 	&	4923 	&	4919 	&	Non-Con.	&	Non-Con.	&	5156 	&	4885 	&	NDP	\\
140213A	&	1.2076	&	0	$\sim$	26	&	72.6 	&	7291 	&	7271 	&	Non-Con.	&	Non-Con.	&	10173 	&	7963 	&	Band	\\
140508A	&	1.03	&	-0.5	$\sim$	20	&	91.9 	&	3170 	&	3157 	&	3168 	&	3151 	&	5340 	&	3760 	&	Band+BB	\\
$\quad$	&	1.03	&	20	$\sim$	33	&	59.3 	&	2866 	&	2870 	&	Non-Con.	&	Non-Con.	&	3506 	&	2956 	&	CPL	\\
$\quad$	&	1.03	&	33	$\sim$	45	&	41.7 	&	2822 	&	2811 	&	Non-Con.	&	Non-Con.	&	3176 	&	2902 	&	Band	\\
140512A	&	0.725	&	-4	$\sim$	15	&	27.0 	&	5964 	&	5969 	&	Non-Con.	&	Non-Con.	&	6309 	&	6039 	&	CPL	\\
$\quad$	&	0.725	&	100	$\sim$	150	&	60.3 	&	7236 	&	7248 	&	Non-Con.	&	Non-Con.	&	9364 	&	7956 	&	CPL	\\
140606B	&	0.381	&	0	$\sim$	13	&	30.4 	&	6481 	&	6489 	&	Non-Con.	&	Non-Con.	&	6759 	&	6534 	&	CPL	\\
140703A	&	3.14	&	-6	$\sim$	50	&	25.2 	&	7166 	&	7175 	&	Non-Con.	&	Non-Con.	&	7469 	&	7207 	&	CPL	\\
140801A	&	1.32	&	-0.8	$\sim$	15	&	39.6 	&	6163 	&	6184 	&	Non-Con.	&	Non-Con.	&	6933 	&	6147 	&	NDP	\\
140808A	&	3.29	&	-1	$\sim$	9	&	25.5 	&	4315 	&	4322 	&	Non-Con.	&	Non-Con.	&	4410 	&	4290 	&	NDP	\\
140907A	&	1.21	&	-5	$\sim$	30	&	32.6 	&	6539 	&	6553 	&	Non-Con.	&	Non-Con.	&	6907 	&	6577 	&	CPL	\\
141028A	&	2.33	&	0	$\sim$	40	&	83.1 	&	6868 	&	6811 	&	6849 	&	6806 	&	10094 	&	7687 	&	Band+BB	\\
141220A	&	1.3195	&	0	$\sim$	10	&	34.3 	&	5590 	&	5609 	&	Non-Con.	&	Non-Con.	&	5827 	&	5591 	&	CPL	\\
150301B	&	1.5169	&	-1	$\sim$	15	&	19.9 	&	5979 	&	5979 	&	Non-Con.	&	Non-Con.	&	6157 	&	5988 	&	Band	\\
150314A	&	1.758	&	0	$\sim$	13	&	187.5 	&	4804 	&	4781 	&	4735 	&	4750 	&	16633 	&	6783 	&	CPL+BB	\\
150403A	&	2.06	&	0	$\sim$	30	&	116.1 	&	5250 	&	5206 	&	5170 	&	5167 	&	11004 	&	6791 	&	Band+BB	\\
150514A	&	0.807	&	0	$\sim$	14	&	40.2 	&	6021 	&	6016 	&	Non-Con.	&	Non-Con.	&	6485 	&	6118 	&	Band	\\
150821A	&	0.755	&	0	$\sim$	135	&	46.5 	&	6665 	&	6661 	&	Non-Con.	&	Non-Con.	&	8137 	&	7220 	&	Band	\\
151027A	&	0.81	&	0.1	$\sim$	15	&	28.2 	&	5683 	&	5682 	&	Non-Con.	&	Non-Con.	&	6030 	&	5744 	&	Band	\\
160509A	&	1.17	&	-2	$\sim$	7	&	20.5 	&	5898 	&	5893 	&	Non-Con.	&	Non-Con.	&	6159 	&	5932 	&	Band	\\
$\quad$	&	1.17	&	7	$\sim$	40	&	133.9 	&	8401 	&	8293 	&	8323 	&	8296 	&	22508 	&	11914 	&	Band	\\
160625B	&	1.406	&	0	$\sim$	2	&	39.3 	&	3103 	&	3144 	&	Non-Con.	&	Non-Con.	&	3343 	&	3078 	&	NDP	\\
$\quad$	&	1.406	&	180	$\sim$	215	&	263.7 	&	10027 	&	8795 	&	9710 	&	8750 	&	106210 	&	36463 	&	Band+BB	\\
160629A	&	3.332	&	2	$\sim$	60	&	33.9 	&	7368 	&	7376 	&	Non-Con.	&	7376 	&	7825 	&	7437 	&	CPL	\\
161017A	&	2.013	&	-3	$\sim$	10	&	22.7 	&	2720 	&	2722 	&	Non-Con.	&	Non-Con.	&	2799 	&	2717 	&	NDP	\\
161117A	&	1.549	&	0	$\sim$	30	&	36.2 	&	5077 	&	5098 	&	Non-Con.	&	Non-Con.	&	5132 	&	5040 	&	NDP	\\
$\quad$	&	1.549	&	30	$\sim$	85	&	38.2 	&	5740 	&	5752 	&	5730 	&	5751 	&	5865 	&	5707 	&	NDP	\\
$\quad$	&	1.549	&	85	$\sim$	138	&	63.6 	&	5618 	&	5617 	&	Non-Con.	&	Non-Con.	&	6020 	&	5614 	&	NDP	\\
170214A	&	2.53	&	0	$\sim$	100	&	142.2 	&	6934 	&	6920 	&	6914 	&	6901 	&	12085 	&	8203 	&	Band+BB	\\
$\quad$	&	2.53	&	100	$\sim$	120	&	24.7 	&	4800 	&	4798 	&	Non-Con.	&	Non-Con.	&	4988 	&	4852 	&	Band	\\
$\quad$		&	2.53	&	120	$\sim$	145	&	62.6 	&	5072 	&	5078 	&	Non-Con.	&	Non-Con.	&	6235 	&	5428 	&	CPL	\\
170405A	&	3.51	&	0	$\sim$	40	&	74.2 	&	7288 	&	7267 	&	7285 	&	Non-Con.	&	9582 	&	7704 	&	Band	\\
$\quad$	&	3.51	&	40	$\sim$	60	&	55.8 	&	6217 	&	6216 	&	Non-Con.	&	Non-Con.	&	7817 	&	6568 	&	Band	\\
$\quad$	&	3.51	&	60	$\sim$	95	&	38.2 	&	7074 	&	7087 	&	Non-Con.	&	Non-Con.	&	7795 	&	7220 	&	CPL	\\
170607A	&	0.557	&	0	$\sim$	20	&	45.8 	&	4705 	&	4700 	&	Non-Con.	&	Non-Con.	&	5275 	&	4842 	&	Band	\\
170705A	&	2.01	&	-5	$\sim$	5	&	22.4 	&	3904 	&	3914 	&	3905 	&	Non-Con.	&	3980 	&	3899 	&	NDP	\\
$\quad$	&	2.01	&	5	$\sim$	23	&	55.0 	&	4599 	&	4597 	&	4597 	&	Non-Con.	&	5268 	&	4691 	&	Band	\\
171010A	&	0.33	&	0	$\sim$	50	&	462.3 	&	7447 	&	7250 	&	7109 	&	6791 	&	83657 	&	28147 	&	Band+BB	\\
$\quad$	&	0.33	&	50	$\sim$	175	&	389.9 	&	7985 	&	7797 	&	7398 	&	7667 	&	59285 	&	21013 	&	CPL+BB	\\
180314A	&	1.455	&	0	$\sim$	25	&	58.5 	&	3386 	&	3399 	&	Non-Con.	&	Non-Con.	&	3611 	&	3364 	&	NDP	\\
180703A	&	0.6687	&	-5	$\sim$	35	&	35.4 	&	7225 	&	7226 	&	Non-Con.	&	Non-Con.	&	7827 	&	7343 	&	CPL	\\
180720B	&	0.654	&	0.5	$\sim$	49	&	357.6 	&	8932 	&	8759 	&	8828 	&	8718 	&	60745 	&	28148 	&	Band+BB	\\
$\quad$	&	0.654	&	49	$\sim$	55	&	99.0 	&	5033 	&	5039 	&	Non-Con.	&	Non-Con.	&	8580 	&	6131 	&	CPL	\\
180728A	&	0.117	&	9	$\sim$	20	&	122.4 	&	5277 	&	5195 	&	5190 	&	Non-Con.	&	22139 	&	12995 	&	CPL+BB	\\
181020A	&	2.94	&	0	$\sim$	20	&	71.1 	&	4987 	&	4991 	&	Non-Con.	&	Non-Con.	&	6219 	&	5209 	&	CPL	\\
190114C	&	0.42	&	0	$\sim$	15	&	530.6 	&	5894 	&	5837 	&	5221 	&	5143 	&	88017 	&	28770 	&	Band+BB	\\
$\quad$	&	0.42	&	15	$\sim$	25	&	173.0 	&	3769 	&	3762 	&	3750 	&	Non-Con.	&	11165 	&	6096 	&	CPL+BB	\\
190324A	&	1.1715	&	15	$\sim$	40	&	70.9 	&	4758 	&	4762 	&	Non-Con.	&	Non-Con.	&	6064 	&	4955 	&	CPL	\\
190829A	&	0.0785	&	0	$\sim$	10	&	22.2 	&	4378 	&	4377 	&	Non-Con.	&	Non-Con.	&	4567 	&	4420 	&	Band	\\
$\quad$	&	0.0785	&	47	$\sim$	65	&	109.1 	&	5260 	&	5193 	&	Non-Con.	&	Non-Con.	&	7934 	&	9214 	&	Band	\\
200524A	&	1.256	&	0	$\sim$	30	&	41.0 	&	5558 	&	5557 	&	Non-Con.	&	Non-Con.	&	6175 	&	5668 	&	Band	\\
200613A	&	1.22	&	0	$\sim$	60	&	117.3 	&	5939 	&	5941 	&	Non-Con.	&	Non-Con.	&	10786 	&	7123 	&	CPL	\\
200826A	&	0.748	&	0	$\sim$	1	&	82.5 	&	2367 	&	2322 	&	Non-Con.	&	Non-Con.	&	3132 	&	2366 	&	Band	\\
200829A	&	1.25	&	15	$\sim$	30	&	172.1 	&	5944 	&	5614 	&	5658 	&	5531 	&	16133 	&	6977 	&	Band+BB	\\
201020B	&	0.804	&	-2	$\sim$	5	&	38.6 	&	3918 	&	3920 	&	Non-Con.	&	Non-Con.	&	4477 	&	4069 	&	CPL	\\
$\quad$	&	0.804	&	5	$\sim$	25	&	116.1 	&	5234 	&	5178 	&	Non-Con.	&	5117 	&	8314 	&	5571 	&	Band+BB	\\
201216C	&	1.1	&	0	$\sim$	40	&	130.1 	&	6091 	&	6037 	&	6063 	&	6029 	&	15261 	&	8703 	&	Band+BB	\\
201221D	&	1.045	&	0	$\sim$	0.5	&	21.3 	&	1570 	&	1594 	&	Non-Con.	&	Non-Con.	&	1551 	&	1541 	&	NDP	\\
210204A	&	0.876	&	32	$\sim$	45	&	25.0 	&	3880 	&	3879 	&	Non-Con.	&	Non-Con.	&	4127 	&	3920 	&	Band	\\
$\quad$	&	0.876	&	180	$\sim$	275	&	148.5 	&	6074 	&	6058 	&	Non-Con.	&	Non-Con.	&	14976 	&	8636 	&	Band	\\
210610B	&	1.13	&	5	$\sim$	100	&	103.7 	&	6537 	&	6548 	&	Non-Con.	&	Non-Con.	&	8828 	&	6876 	&	CPL	\\
210619B	&	1.937	&	0	$\sim$	12	&	290.0 	&	6346 	&	5754 	&	5741 	&	Non-Con.	&	29528 	&	11771 	&	CPL+BB	\\
$\quad$	&	1.937	&	12	$\sim$	17	&	67.5 	&	4128 	&	4100 	&	4120 	&	Non-Con.	&	5382 	&	4442 	&	Band	\\
$\quad$	&	1.937	&	17	$\sim$	25	&	73.8 	&	4552 	&	4535 	&	4549 	&	Non-Con.	&	5649 	&	4747 	&	Band	\\
$\quad$	&	1.937	&	35	$\sim$	42	&	96.0 	&	4480 	&	4452 	&	4470 	&	Non-Con.	&	6445 	&	4876 	&	Band	\\
$\quad$	&	1.937	&	46	$\sim$	65	&	124.5 	&	5544 	&	5513 	&	5529 	&	Non-Con.	&	8761 	&	6219 	&	Band	\\
211023A	&	0.39	&	50	$\sim$	125	&	247.1 	&	4088 	&	4206 	&	4068 	&	Non-Con.	&	18619 	&	10575 	&	CPL+BB	\\
$\quad$	&	0.39	&	125	$\sim$	150	&	56.8 	&	3160 	&	3151 	&	Non-Con.	&	Non-Con.	&	3744 	&	3388 	&	Band	\\
211211A	&	0.076	&	0.5	$\sim$	13	&	311.9 	&	7269 	&	6746 	&	6229 	&	6087 	&	63518 	&	28106 	&	Band+BB	\\
$\quad$	&	0.076	&	17	$\sim$	36	&	104.6 	&	6103 	&	6065 	&	5990 	&	5995 	&	13601 	&	8844 	&	Band+BB	\\
220107A	&	1.246	&	0	$\sim$	25	&	52.2 	&	5079 	&	5065 	&	Non-Con.	&	Non-Con.	&	5930 	&	5260 	&	Band	\\
220527A	&	0.857	&	0	$\sim$	20	&	161.1 	&	5296 	&	5282 	&	Non-Con.	&	Non-Con.	&	12556 	&	6470 	&	Band	\\
220627A	&	3.084	&	26	$\sim$	110	&	33.5 	&	5924 	&	5934 	&	Non-Con.	&	Non-Con.	&	6162 	&	5925 	&	CPL	\\
$\quad$	&	3.084	&	130	$\sim$	190	&	52.1 	&	5598 	&	5609 	&	Non-Con.	&	Non-Con.	&	6242 	&	5695 	&	CPL	\\
230204B	&	2.142	&	0	$\sim$	8	&	27.6 	&	3925 	&	3938 	&	Non-Con.	&	Non-Con.	&	4007 	&	3890 	&	NDP	\\
$\quad$	&	2.142	&	35	$\sim$	70	&	54.9 	&	5361 	&	5373 	&	Non-Con.	&	Non-Con.	&	5983 	&	5471 	&	CPL	\\
$\quad$	&	2.142	&	110	$\sim$	165	&	46.7 	&	5754 	&	5768 	&	Non-Con.	&	Non-Con.	&	6280 	&	5754 	&	CPL	\\
$\quad$	&	2.142	&	165	$\sim$	231	&	43.1 	&	5908 	&	5917 	&	Non-Con.	&	Non-Con.	&	6297 	&	5971 	&	CPL	\\
230812B	&	0.36	&	-0.5	$\sim$	10	&	504.5 	&	5673 	&	4938 	&	5028 	&	4873 	&	77939 	&	21347 	&	Band+BB	\\
230818A	&	2.42	&	-1	$\sim$	10	&	23.0 	&	4364 	&	4371 	&	Non-Con.	&	Non-Con.	&	4525 	&	4375 	&	CPL	\\
231118A	&	0.8304	&	-3	$\sim$	10	&	32.2 	&	4713 	&	4706 	&	4709 	&	Non-Con.	&	4946 	&	4735 	&	Band	\\

\end{longtable}
% 	\footnotesize
% 	{
% }

%**************************Table2**********************************************************

\clearpage
\onecolumn
\begin{longtable}{p{2.5cm}<{\centering}p{1.5cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1cm}<{\centering}p{0.5cm}<{\centering}p{0.5cm}<{\centering}}
    \caption{The parameters of spectral fitting and derived the value of $\sigma$ with no-thermal spectral.} 
    \label{Table2} \\
    \hline
    \hline
    \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{Model} & 
    \multicolumn{1}{c}{$\alpha$} & 
    \multicolumn{1}{c}{$E_{p}\backslash E_{c}$} & 
    \multicolumn{1}{c}{$\beta$} & 
    \multicolumn{1}{c}{$\sigma$} & 
    \multicolumn{1}{c}{$kT_{max}$} \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(keV)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(keV)} 
   \\
    \hline
    \endfirsthead
    \multicolumn{9}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \hline
     \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{S/N} & 
    \multicolumn{1}{c}{Model} & 
    \multicolumn{1}{c}{$\alpha$} & 
    \multicolumn{1}{c}{$E_{p}\backslash E_{c}$} & 
    \multicolumn{1}{c}{$\beta$} & 
    \multicolumn{1}{c}{$\sigma$} & 
    \multicolumn{1}{c}{$kT_{max}$} \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(keV)} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(keV)} \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot
$2.8kT_{max}<E_{p}$	&				&		&		&						&						&						&		&		\\
\hline																															
080916A	&	0	$\sim$	40	&	25.5 	&	CPL	&$	-0.93 	_{	-0.08 	}^{+	0.08 	}$&$	107.1 	_{	-14.9 	}^{+	15.2 	}$&						&	2.06 	&	13.77 	\\
080916C	&	0	$\sim$	70	&	94.5 	&	Band	&$	-0.97 	_{	-0.02 	}^{+	0.02 	}$&$	456.9 	_{	-29.4 	}^{+	30.8 	}$&$	-2.42 	_{	-0.23 	}^{+	0.15 	}$&	10.35 	&	23.25 	\\
081222	&	0	$\sim$	20	&	56.4 	&	CPL	&$	-0.90 	_{	-0.08 	}^{+	0.07 	}$&$	166.2 	_{	-13.3 	}^{+	13.3 	}$&						&	2.61 	&	19.23 	\\
090618 	&	-6	$\sim$	50	&	45.6 	&	CPL	&$	-0.86 	_{	-0.06 	}^{+	0.06 	}$&$	168.8 	_{	-15.6 	}^{+	15.6 	}$&						&	3.16 	&	18.02 	\\
$\quad$	&	50	$\sim$	75	&	191.3 	&	Band	&$	-1.03 	_{	-0.08 	}^{+	0.07 	}$&$	262.8 	_{	-6.6 	}^{+	6.7 	}$&$	-2.72 	_{	-0.09 	}^{+	0.09 	}$&	2.94 	&	31.83 	\\
$\quad$	&	75	$\sim$	103	&	143.4 	&	CPL	&$	-1.16 	_{	-0.08 	}^{+	0.07 	}$&$	174.9 	_{	-6.6 	}^{+	6.5 	}$&						&	1.44 	&	25.60 	\\
$\quad$	&	103	$\sim$	116	&	71.5 	&	CPL	&$	-1.29 	_{	-0.06 	}^{+	0.05 	}$&$	100.1 	_{	-10.2 	}^{+	10.3 	}$&						&	1.13 	&	20.38 	\\
091020	&	0	$\sim$	25	&	25.5 	&	Band	&$	-1.18 	_{	-0.13 	}^{+	0.12 	}$&$	289.1 	_{	-118.8 	}^{+	102.7 	}$&$	-2.35 	_{	-0.47 	}^{+	0.46 	}$&	6.34 	&	19.74 	\\
091208B 	&	5	$\sim$	13	&	35.0 	&	CPL	&$	-1.23 	_{	-0.07 	}^{+	0.07 	}$&$	166.7 	_{	-28.7 	}^{+	28.0 	}$&						&	1.71 	&	19.24 	\\
100414A 	&	0	$\sim$	30	&	100.7 	&	CPL	&$	-0.52 	_{	-0.08 	}^{+	0.02 	}$&$	413.7 	_{	-12.4 	}^{+	12.3 	}$&						&	16.03 	&	31.91 	\\
100615A	&	0	$\sim$	8	&	25.7 	&	Band	&$	-0.92 	_{	-0.14 	}^{+	0.14 	}$&$	119.9 	_{	-22.2 	}^{+	22.6 	}$&$	-2.38 	_{	-0.30 	}^{+	0.29 	}$&	3.00 	&	19.68 	\\
$\quad$	&	8	$\sim$	23	&	32.3 	&	Band	&$	-1.02 	_{	-0.33 	}^{+	0.36 	}$&$	63.2 	_{	-23.3 	}^{+	25.7 	}$&$	-2.26 	_{	-0.31 	}^{+	0.27 	}$&	2.41 	&	20.16 	\\
110213A	&	10	$\sim$	40	&	48.5 	&	Band	&$	-1.20 	_{	-0.16 	}^{+	0.16 	}$&$	49.9 	_{	-6.8 	}^{+	7.0 	}$&$	-2.26 	_{	-0.09 	}^{+	0.11 	}$&	2.57 	&	19.04 	\\
120326A	&	-2	$\sim$	15	&	29.1 	&	CPL	&$	-1.23 	_{	-0.10 	}^{+	0.10 	}$&$	77.6 	_{	-13.1 	}^{+	12.9 	}$&						&	1.17 	&	15.70 	\\
120624B	&	0	$\sim$	20	&	67.4 	&	Band	&$	-0.88 	_{	-0.08 	}^{+	0.07 	}$&$	558.8 	_{	-45.5 	}^{+	44.9 	}$&$	-2.19 	_{	-0.12 	}^{+	0.12 	}$&	14.38 	&	30.10 	\\
120711A	&	60	$\sim$	80	&	93.2 	&	CPL	&$	-0.95 	_{	-0.08 	}^{+	0.07 	}$&$	1164.9 	_{	-70.7 	}^{+	70.7 	}$&						&	15.74 	&	37.02 	\\
$\quad$	&	80	$\sim$	110	&	126.6 	&	Band	&$	-0.97 	_{	-0.08 	}^{+	0.07 	}$&$	1212.4 	_{	-48.6 	}^{+	48.5 	}$&$	-3.01 	_{	-0.16 	}^{+	0.16 	}$&	15.62 	&	39.05 	\\
120716A	&	175	$\sim$	195	&	32.6 	&	CPL	&$	-0.81 	_{	-0.07 	}^{+	0.07 	}$&$	137.5 	_{	-15.7 	}^{+	15.7 	}$&						&	2.63 	&	17.54 	\\
$\quad$	&	195	$\sim$	225	&	22.6 	&	CPL	&$	-1.02 	_{	-0.10 	}^{+	0.10 	}$&$	100.8 	_{	-17.4 	}^{+	17.0 	}$&						&	1.64 	&	14.52 	\\
130215A	&	-6	$\sim$	57	&	27.1 	&	Band	&$	-1.20 	_{	-0.06 	}^{+	0.07 	}$&$	556.4 	_{	-185.4 	}^{+	179.1 	}$&$	-2.08 	_{	-0.22 	}^{+	0.23 	}$&	17.08 	&	18.41 	\\
131011A	&	-6	$\sim$	36	&	27.2 	&	Band	&$	-0.84 	_{	-0.13 	}^{+	0.14 	}$&$	210.7 	_{	-55.0 	}^{+	54.5 	}$&$	-2.12 	_{	-0.26 	}^{+	0.26 	}$&	9.66 	&	19.28 	\\
131105A	&	25	$\sim$	45	&	33.5 	&	CPL	&$	-1.20 	_{	-0.08 	}^{+	0.07 	}$&$	322.1 	_{	-55.9 	}^{+	54.7 	}$&						&	3.76 	&	17.86 	\\
$\quad$	&	100	$\sim$	120	&	44.5 	&	CPL	&$	-1.18 	_{	-0.08 	}^{+	0.07 	}$&$	404.4 	_{	-54.3 	}^{+	53.7 	}$&						&	4.48 	&	20.11 	\\
131108A	&	0	$\sim$	15	&	86.4 	&	CPL	&$	-0.86 	_{	-0.08 	}^{+	0.07 	}$&$	383.0 	_{	-19.5 	}^{+	19.6 	}$&						&	5.87 	&	28.07 	\\
$\quad$	&	15	$\sim$	17.4	&	27.7 	&	Band	&$	-0.67 	_{	-0.13 	}^{+	0.13 	}$&$	139.6 	_{	-18.9 	}^{+	19.5 	}$&$	-2.03 	_{	-0.10 	}^{+	0.12 	}$&	5.01 	&	26.55 	\\
$\quad$	&	17.4	$\sim$	19.5	&	28.3 	&	CPL	&$	-0.85 	_{	-0.08 	}^{+	0.08 	}$&$	125.2 	_{	-15.9 	}^{+	15.8 	}$&						&	1.51 	&	22.03 	\\
140213A	&	0	$\sim$	26	&	72.6 	&	Band	&$	-1.12 	_{	-0.05 	}^{+	0.05 	}$&$	85.7 	_{	-6.2 	}^{+	6.3 	}$&$	-2.32 	_{	-0.09 	}^{+	0.09 	}$&	2.33 	&	23.52 	\\
140508A	&	20	$\sim$	33	&	59.3 	&	CPL	&$	-0.80 	_{	-0.08 	}^{+	0.07 	}$&$	176.1 	_{	-14.6 	}^{+	14.5 	}$&						&	2.53 	&	23.24 	\\
$\quad$	&	33	$\sim$	45	&	41.7 	&	Band	&$	-0.92 	_{	-0.22 	}^{+	0.23 	}$&$	87.8 	_{	-22.2 	}^{+	21.3 	}$&$	-2.11 	_{	-0.11 	}^{+	0.12 	}$&	3.41 	&	24.02 	\\
140512A	&	-4	$\sim$	15	&	27.0 	&	CPL	&$	-1.05 	_{	-0.06 	}^{+	0.06 	}$&$	591.7 	_{	-127.8 	}^{+	125.2 	}$&						&	10.72 	&	18.78 	\\
$\quad$	&	100	$\sim$	150	&	60.3 	&	CPL	&$	-1.13 	_{	-0.08 	}^{+	0.07 	}$&$	544.5 	_{	-54.7 	}^{+	54.6 	}$&						&	7.15 	&	19.74 	\\
140606B	&	0	$\sim$	13	&	30.4 	&	CPL	&$	-1.05 	_{	-0.06 	}^{+	0.06 	}$&$	348.5 	_{	-68.2 	}^{+	67.4 	}$&						&	6.48 	&	16.48 	\\
140703A	&	-6	$\sim$	50	&	25.2 	&	CPL	&$	-1.07 	_{	-0.07 	}^{+	0.07 	}$&$	184.3 	_{	-30.7 	}^{+	30.1 	}$&						&	3.50 	&	13.65 	\\
140907A	&	-5	$\sim$	30	&	32.6 	&	CPL	&$	-0.98 	_{	-0.07 	}^{+	0.07 	}$&$	133.0 	_{	-16.5 	}^{+	16.7 	}$&						&	2.30 	&	15.11 	\\
141220A	&	0	$\sim$	10	&	34.3 	&	CPL	&$	-0.72 	_{	-0.07 	}^{+	0.07 	}$&$	140.2 	_{	-15.2 	}^{+	15.0 	}$&						&	2.69 	&	19.43 	\\
150301B	&	-1	$\sim$	15	&	19.9 	&	Band	&$	-1.06 	_{	-0.11 	}^{+	0.11 	}$&$	185.3 	_{	-39.6 	}^{+	38.2 	}$&$	-2.39 	_{	-0.39 	}^{+	0.38 	}$&	4.92 	&	17.81 	\\
150514A	&	0	$\sim$	14	&	40.2 	&	Band	&$	-1.35 	_{	-0.09 	}^{+	0.09 	}$&$	71.9 	_{	-6.8 	}^{+	6.8 	}$&$	-2.66 	_{	-0.26 	}^{+	0.26 	}$&	1.81 	&	17.64 	\\
150821A	&	0	$\sim$	135	&	46.5 	&	Band	&$	-1.22 	_{	-0.08 	}^{+	0.07 	}$&$	313.2 	_{	-36.5 	}^{+	35.6 	}$&$	-2.46 	_{	-0.26 	}^{+	0.27 	}$&	6.15 	&	19.68 	\\
151027A	&	0.1	$\sim$	15	&	28.2 	&	Band	&$	-1.24 	_{	-0.09 	}^{+	0.09 	}$&$	137.9 	_{	-22.1 	}^{+	21.7 	}$&$	-2.61 	_{	-0.40 	}^{+	0.39 	}$&	2.95 	&	16.75 	\\
160509A	&	-2	$\sim$	7	&	20.5 	&	Band	&$	-1.00 	_{	-0.10 	}^{+	0.10 	}$&$	261.1 	_{	-60.7 	}^{+	61.2 	}$&$	-2.28 	_{	-0.37 	}^{+	0.36 	}$&	6.88 	&	21.94 	\\
$\quad$	&	7	$\sim$	40	&	133.9 	&	Band	&$	-0.80 	_{	-0.08 	}^{+	0.07 	}$&$	322.5 	_{	-10.6 	}^{+	10.7 	}$&$	-2.01 	_{	-0.10 	}^{+	0.10 	}$&	7.86 	&	39.44 	\\
160629A	&	2	$\sim$	60	&	33.9 	&	CPL	&$	-0.91 	_{	-0.05 	}^{+	0.05 	}$&$	230.3 	_{	-30.2 	}^{+	30.1 	}$&						&	5.70 	&	15.64 	\\
170214A	&	100	$\sim$	120	&	24.7 	&	Band	&$	-1.42 	_{	-0.06 	}^{+	0.06 	}$&$	201.8 	_{	-47.3 	}^{+	47.3 	}$&$	-2.60 	_{	-0.46 	}^{+	0.44 	}$&	3.84 	&	16.76 	\\
$\quad$	&	120	$\sim$	145	&	62.6 	&	CPL	&$	-1.13 	_{	-0.08 	}^{+	0.07 	}$&$	358.4 	_{	-38.0 	}^{+	38.2 	}$&						&	4.09 	&	21.45 	\\
170405A	&	0	$\sim$	40	&	74.2 	&	Band	&$	-0.67 	_{	-0.08 	}^{+	0.07 	}$&$	300.8 	_{	-15.6 	}^{+	15.5 	}$&$	-2.19 	_{	-0.09 	}^{+	0.09 	}$&	10.94 	&	25.03 	\\
$\quad$	&	40	$\sim$	60	&	55.8 	&	Band	&$	-0.86 	_{	-0.08 	}^{+	0.07 	}$&$	262.8 	_{	-21.1 	}^{+	21.5 	}$&$	-2.43 	_{	-0.22 	}^{+	0.22 	}$&	6.11 	&	22.81 	\\
$\quad$	&	60	$\sim$	95	&	38.2 	&	CPL	&$	-0.91 	_{	-0.08 	}^{+	0.07 	}$&$	258.8 	_{	-25.8 	}^{+	25.8 	}$&						&	5.43 	&	18.18 	\\
170607A	&	0	$\sim$	20	&	45.8 	&	Band	&$	-1.21 	_{	-0.09 	}^{+	0.09 	}$&$	106.1 	_{	-13.7 	}^{+	13.5 	}$&$	-2.49 	_{	-0.19 	}^{+	0.21 	}$&	2.51 	&	17.80 	\\
170705A	&	5	$\sim$	23	&	55.0 	&	Band	&$	-0.80 	_{	-0.09 	}^{+	0.09 	}$&$	115.5 	_{	-10.1 	}^{+	10.1 	}$&$	-2.50 	_{	-0.16 	}^{+	0.17 	}$&	2.20 	&	21.91 	\\
180703A	&	-5	$\sim$	35	&	35.4 	&	CPL	&$	-0.86 	_{	-0.08 	}^{+	0.07 	}$&$	419.7 	_{	-56.9 	}^{+	57.3 	}$&						&	12.86 	&	18.56 	\\
180720B	&	49	$\sim$	55	&	99.0 	&	CPL	&$	-1.15 	_{	-0.08 	}^{+	0.07 	}$&$	449.4 	_{	-36.6 	}^{+	36.5 	}$&						&	3.82 	&	27.18 	\\
181020A	&	0	$\sim$	20	&	71.1 	&	CPL	&$	-0.71 	_{	-0.08 	}^{+	0.07 	}$&$	316.2 	_{	-26.3 	}^{+	26.1 	}$&						&	7.96 	&	25.00 	\\
190324A	&	15	$\sim$	40	&	70.9 	&	CPL	&$	-0.86 	_{	-0.08 	}^{+	0.07 	}$&$	148.6 	_{	-11.1 	}^{+	11.1 	}$&						&	2.19 	&	20.10 	\\
190829A	&	0	$\sim$	10	&	22.2 	&	Band	&$	-1.34 	_{	-0.13 	}^{+	0.13 	}$&$	61.7 	_{	-24.0 	}^{+	19.3 	}$&$	-2.41 	_{	-0.46 	}^{+	0.45 	}$&	3.21 	&	7.26 	\\
200524A	&	0	$\sim$	30	&	41.0 	&	Band	&$	-0.81 	_{	-0.06 	}^{+	0.06 	}$&$	266.6 	_{	-34.2 	}^{+	33.2 	}$&$	-2.21 	_{	-0.24 	}^{+	0.24 	}$&	9.40 	&	22.91 	\\
200613A	&	0	$\sim$	60	&	117.3 	&	CPL	&$	-1.22 	_{	-0.08 	}^{+	0.07 	}$&$	163.8 	_{	-8.7 	}^{+	8.8 	}$&						&	1.61 	&	20.79 	\\
200826A	&	0	$\sim$	1	&	82.5 	&	Band	&$	-0.25 	_{	-0.10 	}^{+	0.10 	}$&$	93.9 	_{	-5.1 	}^{+	5.2 	}$&$	-2.50 	_{	-0.08 	}^{+	0.09 	}$&	1.39 	&	32.88 	\\
201020B	&	-2	$\sim$	5	&	38.6 	&	CPL	&$	-1.33 	_{	-0.05 	}^{+	0.05 	}$&$	312.4 	_{	-67.0 	}^{+	65.7 	}$&						&	2.64 	&	19.89 	\\
210204A	&	32	$\sim$	45	&	25.0 	&	Band	&$	-1.17 	_{	-0.11 	}^{+	0.11 	}$&$	184.9 	_{	-45.9 	}^{+	43.2 	}$&$	-2.44 	_{	-0.45 	}^{+	0.43 	}$&	4.26 	&	18.15 	\\
$\quad$	&	180	$\sim$	275	&	148.5 	&	Band	&$	-1.40 	_{	-0.08 	}^{+	0.07 	}$&$	112.0 	_{	-6.2 	}^{+	6.1 	}$&$	-2.36 	_{	-0.11 	}^{+	0.11 	}$&	2.74 	&	21.76 	\\
210610B	&	5	$\sim$	100	&	103.7 	&	CPL	&$	-0.65 	_{	-0.08 	}^{+	0.07 	}$&$	213.4 	_{	-9.1 	}^{+	9.1 	}$&						&	4.87 	&	23.79 	\\
210619B	&	12	$\sim$	17	&	40.8 	&	Band	&$	-0.89 	_{	-0.06 	}^{+	0.06 	}$&$	195.6 	_{	-21.3 	}^{+	21.3 	}$&$	-2.08 	_{	-0.07 	}^{+	0.07 	}$&	4.33 	&	34.67 	\\
$\quad$	&	17	$\sim$	25	&	37.1 	&	Band	&$	-0.90 	_{	-0.07 	}^{+	0.07 	}$&$	112.3 	_{	-8.6 	}^{+	8.5 	}$&$	-2.37 	_{	-0.10 	}^{+	0.11 	}$&	2.04 	&	29.14 	\\
$\quad$	&	35	$\sim$	42	&	49.2 	&	Band	&$	-0.88 	_{	-0.08 	}^{+	0.07 	}$&$	146.6 	_{	-8.8 	}^{+	8.6 	}$&$	-2.33 	_{	-0.08 	}^{+	0.08 	}$&	2.31 	&	33.09 	\\
$\quad$	&	46	$\sim$	65	&	54.9 	&	Band	&$	-0.96 	_{	-0.08 	}^{+	0.07 	}$&$	118.6 	_{	-5.6 	}^{+	5.5 	}$&$	-2.39 	_{	-0.07 	}^{+	0.07 	}$&	2.00 	&	30.74 	\\
220107A	&	0	$\sim$	25	&	52.2 	&	Band	&$	-0.83 	_{	-0.06 	}^{+	0.06 	}$&$	241.6 	_{	-31.7 	}^{+	31.8 	}$&$	-1.94 	_{	-0.08 	}^{+	0.09 	}$&	11.77 	&	25.79 	\\
220527A	&	0	$\sim$	20	&	161.1 	&	Band	&$	-0.79 	_{	-0.08 	}^{+	0.07 	}$&$	161.4 	_{	-3.7 	}^{+	3.7 	}$&$	-2.80 	_{	-0.12 	}^{+	0.12 	}$&	1.74 	&	29.28 	\\
220627A	&	26	$\sim$	110	&	33.5 	&	CPL	&$	-0.64 	_{	-0.07 	}^{+	0.07 	}$&$	235.4 	_{	-30.3 	}^{+	30.3 	}$&						&	12.71 	&	16.45 	\\
$\quad$	&	130	$\sim$	190	&	52.1 	&	CPL	&$	-0.69 	_{	-0.08 	}^{+	0.07 	}$&$	281.7 	_{	-26.4 	}^{+	26.8 	}$&						&	10.82 	&	19.47 	\\
230204B	&	35	$\sim$	70	&	54.9 	&	CPL	&$	-0.68 	_{	-0.08 	}^{+	0.07 	}$&$	550.0 	_{	-49.6 	}^{+	49.6 	}$&						&	22.50 	&	26.33 	\\
$\quad$	&	110	$\sim$	165	&	46.7 	&	CPL	&$	-0.77 	_{	-0.08 	}^{+	0.07 	}$&$	605.8 	_{	-69.6 	}^{+	69.3 	}$&						&	22.07 	&	24.03 	\\
$\quad$	&	165	$\sim$	231	&	43.1 	&	CPL	&$	-0.85 	_{	-0.05 	}^{+	0.05 	}$&$	269.0 	_{	-33.3 	}^{+	33.2 	}$&						&	6.23 	&	19.38 	\\
230818A	&	-1	$\sim$	10	&	23.0 	&	CPL	&$	-0.89 	_{	-0.08 	}^{+	0.08 	}$&$	202.5 	_{	-37.4 	}^{+	36.8 	}$&						&	3.81 	&	18.51 	\\
231118A	&	-3	$\sim$	10	&	32.2 	&	Band	&$	-0.67 	_{	-0.18 	}^{+	0.17 	}$&$	190.3 	_{	-46.3 	}^{+	44.4 	}$&$	-2.02 	_{	-0.14 	}^{+	0.16 	}$&	9.32 	&	25.00 	\\
\hline																															
$2.8kT_{max}>E_{p}$	&				&		&		&						&						&						&		&		\\
\hline																															
091127	&	-1.4	$\sim$	7	&	131.6 	&	Band	&$	-1.10 	_{	-0.08 	}^{+	0.08 	}$&$	47.0 	_{	-2.9 	}^{+	2.8 	}$&$	-2.18 	_{	-0.06 	}^{+	0.14 	}$&	3.15 	&	25.11 	\\
091208B 	&	-1	$\sim$	5	&	22.5 	&	Band	&$	-0.08 	_{	-0.47 	}^{+	0.50 	}$&$	35.8 	_{	-7.4 	}^{+	4.8 	}$&$	-2.10 	_{	-0.06 	}^{+	0.14 	}$&	3.47 	&	22.93 	\\
111228A	&	40	$\sim$	60	&	44.2 	&	Band	&$	-0.68 	_{	-0.36 	}^{+	0.33 	}$&$	16.3 	_{	-0.8 	}^{+	0.8 	}$&$	-2.48 	_{	-0.06 	}^{+	0.14 	}$&	2.77 	&	17.45 	\\
121128A	&	-3	$\sim$	30	&	20.2 	&	Band	&$	-0.74 	_{	-0.30 	}^{+	0.31 	}$&$	58.6 	_{	-11.5 	}^{+	11.1 	}$&$	-2.30 	_{	-0.15 	}^{+	0.16 	}$&	2.10 	&	19.25 	\\
190829A	&	47	$\sim$	65	&	109.1 	&	Band	&$	-1.10 	_{	-0.20 	}^{+	0.19 	}$&$	9.6 	_{	-0.7 	}^{+	0.7 	}$&$	-2.54 	_{	-0.06 	}^{+	0.14 	}$&	1.80 	&	9.38 	\\
211023A	&	125	$\sim$	150	&	56.8 	&	Band	&$	-1.20 	_{	-0.22 	}^{+	0.22 	}$&$	6.3 	_{	-2.6 	}^{+	2.7 	}$&$	-2.31 	_{	-0.06 	}^{+	0.14 	}$&	3.21 	&	16.47 	\\

\end{longtable}

%**************************Table3**********************************************************

\clearpage
\onecolumn
\begin{longtable}{p{1cm}<{\centering}p{1.5cm}<{\centering}p{1cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}p{1.5cm}<{\centering}}
    \caption{The light curves fitting results with FRED model and derived parameters of 15 GRBs.} 
    \label{Table3} \\
    \hline
    \hline
    \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{Channel} & 
    \multicolumn{1}{c}{$\tau_{1}$} & 
    \multicolumn{1}{c}{$\tau_{2}$} & 
    \multicolumn{1}{c}{$\rm t_{s}$} & 
    \multicolumn{1}{c}{$w$} & 
    \multicolumn{1}{c}{$\rm t_{p}$}&
    \multicolumn{1}{c}{$\rm t_{r}$}&
    \multicolumn{1}{c}{$\rm t_{d}$}
    \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(keV)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} 
   \\
    \hline
    \endfirsthead
    \multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \hline
    \multicolumn{1}{c}{GRB} & 
    \multicolumn{1}{c}{$\rm t_1\sim t_2$} & 
    \multicolumn{1}{c}{Channel} & 
    \multicolumn{1}{c}{$\tau_{1}$} & 
    \multicolumn{1}{c}{$\tau_{2}$} & 
    \multicolumn{1}{c}{$\rm t_{s}$} & 
    \multicolumn{1}{c}{$w$} & 
    \multicolumn{1}{c}{$\rm t_{p}$}&
    \multicolumn{1}{c}{$\rm t_{r}$}&
    \multicolumn{1}{c}{$\rm t_{d}$}
    \\
    \multicolumn{1}{c}{$\quad$} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(keV)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} & 
    \multicolumn{1}{c}{(s)} \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot
080916C	&	-1 	$\sim$	100 	&	8$\sim$30		&$	1.2 	^{+	0.4 	}_{-	0.2 	}$&$	33.5 	^{+	1.8 	}_{-	1.4 	}$&$	-1.1 	^{+	0.1 	}_{-	0.5 	}$&$	44.4 	^{+	2.6 	}_{-	1.9 	}$&$	5.2 	^{+	1.0 	}_{-	0.8 	}$&$	5.5 	^{+	0.7 	}_{-	0.5 	}$&$	38.9 	^{+	2.1 	}_{-	1.6 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	30$\sim$70		&$	0.7 	^{+	0.1 	}_{-	0.2 	}$&$	30.3 	^{+	1.0 	}_{-	1.0 	}$&$	-1.0 	^{+	0.1 	}_{-	0.1 	}$&$	38.7 	^{+	1.3 	}_{-	1.2 	}$&$	3.8 	^{+	0.3 	}_{-	0.3 	}$&$	4.2 	^{+	0.3 	}_{-	0.2 	}$&$	34.5 	^{+	1.1 	}_{-	1.1 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	70$\sim$100		&$	0.6 	^{+	0.1 	}_{-	0.2 	}$&$	27.3 	^{+	1.0 	}_{-	1.1 	}$&$	-0.9 	^{+	0.1 	}_{-	0.2 	}$&$	34.5 	^{+	1.3 	}_{-	1.4 	}$&$	3.2 	^{+	0.4 	}_{-	0.3 	}$&$	3.6 	^{+	0.3 	}_{-	0.3 	}$&$	30.9 	^{+	1.2 	}_{-	1.2 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	100$\sim$150		&$	0.8 	^{+	0.2 	}_{-	0.2 	}$&$	24.2 	^{+	0.8 	}_{-	0.8 	}$&$	-1.0 	^{+	0.1 	}_{-	0.1 	}$&$	31.6 	^{+	1.0 	}_{-	1.0 	}$&$	3.3 	^{+	0.3 	}_{-	0.2 	}$&$	3.7 	^{+	0.2 	}_{-	0.2 	}$&$	27.9 	^{+	0.9 	}_{-	0.9 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	150$\sim$200		&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	21.3 	^{+	1.2 	}_{-	1.2 	}$&$	-1.0 	^{+	0.1 	}_{-	0.2 	}$&$	28.9 	^{+	1.6 	}_{-	1.6 	}$&$	3.4 	^{+	0.5 	}_{-	0.4 	}$&$	3.8 	^{+	0.4 	}_{-	0.3 	}$&$	25.1 	^{+	1.4 	}_{-	1.4 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	200$\sim$300		&$	0.8 	^{+	0.2 	}_{-	0.2 	}$&$	20.8 	^{+	1.7 	}_{-	1.7 	}$&$	-1.0 	^{+	0.1 	}_{-	0.1 	}$&$	27.7 	^{+	2.2 	}_{-	2.2 	}$&$	3.0 	^{+	0.6 	}_{-	0.5 	}$&$	3.4 	^{+	0.4 	}_{-	0.4 	}$&$	24.2 	^{+	1.9 	}_{-	1.9 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	300$\sim$500		&$	8.0 	^{+	8.5 	}_{-	2.8 	}$&$	2.6 	^{+	0.7 	}_{-	0.6 	}$&$	-1.5 	^{+	0.4 	}_{-	1.1 	}$&$	7.3 	^{+	2.3 	}_{-	1.5 	}$&$	3.1 	^{+	2.5 	}_{-	1.4 	}$&$	2.4 	^{+	1.0 	}_{-	0.5 	}$&$	4.9 	^{+	1.4 	}_{-	1.0 	}$	\\
$\quad$	&	-1 	$\sim$	100 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
080916C	&	-1 	$\sim$	16 	&	8$\sim$30		&$	5.4 	^{+	3.9 	}_{-	2.1 	}$&$	8.3 	^{+	1.7 	}_{-	1.5 	}$&$	-2.3 	^{+	0.7 	}_{-	1.0 	}$&$	17.1 	^{+	3.7 	}_{-	2.8 	}$&$	4.4 	^{+	2.6 	}_{-	1.7 	}$&$	4.4 	^{+	1.3 	}_{-	0.8 	}$&$	12.7 	^{+	2.5 	}_{-	2.1 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	30$\sim$70		&$	1.8 	^{+	0.3 	}_{-	0.2 	}$&$	8.2 	^{+	0.7 	}_{-	0.7 	}$&$	-1.0 	^{+	0.1 	}_{-	0.2 	}$&$	13.9 	^{+	1.1 	}_{-	1.0 	}$&$	2.8 	^{+	0.4 	}_{-	0.3 	}$&$	2.9 	^{+	0.2 	}_{-	0.2 	}$&$	11.1 	^{+	0.9 	}_{-	0.8 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	70$\sim$100		&$	2.4 	^{+	0.6 	}_{-	0.4 	}$&$	5.9 	^{+	0.5 	}_{-	0.5 	}$&$	-1.1 	^{+	0.1 	}_{-	0.2 	}$&$	11.1 	^{+	1.0 	}_{-	0.8 	}$&$	2.7 	^{+	0.5 	}_{-	0.4 	}$&$	2.6 	^{+	0.3 	}_{-	0.2 	}$&$	8.5 	^{+	0.7 	}_{-	0.6 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	100$\sim$150		&$	2.1 	^{+	0.3 	}_{-	0.2 	}$&$	5.9 	^{+	0.4 	}_{-	0.4 	}$&$	-1.0 	^{+	0.1 	}_{-	0.2 	}$&$	10.8 	^{+	0.7 	}_{-	0.6 	}$&$	2.5 	^{+	0.3 	}_{-	0.2 	}$&$	2.5 	^{+	0.2 	}_{-	0.1 	}$&$	8.3 	^{+	0.6 	}_{-	0.5 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	150$\sim$200		&$	3.0 	^{+	1.1 	}_{-	0.6 	}$&$	4.8 	^{+	0.6 	}_{-	0.6 	}$&$	-1.1 	^{+	0.1 	}_{-	0.3 	}$&$	9.7 	^{+	1.2 	}_{-	1.0 	}$&$	2.7 	^{+	0.8 	}_{-	0.5 	}$&$	2.5 	^{+	0.4 	}_{-	0.3 	}$&$	7.2 	^{+	0.9 	}_{-	0.8 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	200$\sim$300		&$	3.0 	^{+	1.5 	}_{-	0.8 	}$&$	4.5 	^{+	0.6 	}_{-	0.6 	}$&$	-1.2 	^{+	0.2 	}_{-	0.4 	}$&$	9.2 	^{+	1.4 	}_{-	1.1 	}$&$	2.5 	^{+	0.9 	}_{-	0.6 	}$&$	2.4 	^{+	0.5 	}_{-	0.3 	}$&$	6.9 	^{+	1.0 	}_{-	0.9 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	300$\sim$500		&$	10.3 	^{+	14.3 	}_{-	4.1 	}$&$	2.3 	^{+	0.6 	}_{-	0.6 	}$&$	-1.7 	^{+	0.6 	}_{-	1.4 	}$&$	7.0 	^{+	2.5 	}_{-	1.5 	}$&$	3.1 	^{+	3.5 	}_{-	1.8 	}$&$	2.4 	^{+	1.2 	}_{-	0.5 	}$&$	4.6 	^{+	1.4 	}_{-	1.0 	}$	\\
$\quad$	&	-1 	$\sim$	16 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
100414A	&	-7 	$\sim$	38 	&	8$\sim$30		&$	16536.5 	^{+	14816.9 	}_{-	7923.6 	}$&$	1.4 	^{+	0.3 	}_{-	0.3 	}$&$	-132.3 	^{+	28.3 	}_{-	35.6 	}$&$	28.7 	^{+	8.4 	}_{-	5.6 	}$&$	18.0 	^{+	75.5 	}_{-	52.9 	}$&$	13.7 	^{+	4.1 	}_{-	2.7 	}$&$	15.0 	^{+	4.3 	}_{-	2.9 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	30$\sim$70		&$	26693.6 	^{+	19475.2 	}_{-	11966.5 	}$&$	1.0 	^{+	0.2 	}_{-	0.2 	}$&$	-148.0 	^{+	28.9 	}_{-	32.5 	}$&$	25.6 	^{+	6.3 	}_{-	4.4 	}$&$	15.3 	^{+	68.6 	}_{-	50.9 	}$&$	12.3 	^{+	3.1 	}_{-	2.1 	}$&$	13.3 	^{+	3.2 	}_{-	2.3 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	70$\sim$100		&$	20748.0 	^{+	15629.3 	}_{-	8982.3 	}$&$	1.0 	^{+	0.2 	}_{-	0.2 	}$&$	-131.9 	^{+	24.7 	}_{-	29.9 	}$&$	24.3 	^{+	5.9 	}_{-	4.1 	}$&$	13.5 	^{+	61.9 	}_{-	45.2 	}$&$	11.7 	^{+	2.9 	}_{-	2.0 	}$&$	12.7 	^{+	3.0 	}_{-	2.1 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	100$\sim$150		&$	25041.5 	^{+	18181.0 	}_{-	11397.3 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	-140.8 	^{+	28.1 	}_{-	30.6 	}$&$	24.0 	^{+	5.9 	}_{-	4.0 	}$&$	12.4 	^{+	64.6 	}_{-	48.1 	}$&$	11.5 	^{+	2.9 	}_{-	2.0 	}$&$	12.5 	^{+	3.0 	}_{-	2.1 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	150$\sim$200		&$	22458.7 	^{+	17352.0 	}_{-	9684.4 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	-130.2 	^{+	24.3 	}_{-	30.1 	}$&$	22.6 	^{+	5.5 	}_{-	3.8 	}$&$	11.8 	^{+	61.6 	}_{-	44.6 	}$&$	10.8 	^{+	2.7 	}_{-	1.8 	}$&$	11.7 	^{+	2.8 	}_{-	2.0 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	200$\sim$300		&$	26614.3 	^{+	18133.3 	}_{-	9950.9 	}$&$	0.9 	^{+	0.1 	}_{-	0.1 	}$&$	-140.9 	^{+	22.6 	}_{-	29.3 	}$&$	23.2 	^{+	4.9 	}_{-	3.5 	}$&$	12.1 	^{+	58.3 	}_{-	42.7 	}$&$	11.2 	^{+	2.4 	}_{-	1.7 	}$&$	12.0 	^{+	2.5 	}_{-	1.8 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	300$\sim$500		&$	23197.1 	^{+	20613.0 	}_{-	9746.6 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	-135.6 	^{+	25.7 	}_{-	35.7 	}$&$	23.4 	^{+	6.4 	}_{-	4.2 	}$&$	11.3 	^{+	71.8 	}_{-	49.3 	}$&$	11.2 	^{+	3.1 	}_{-	2.0 	}$&$	12.2 	^{+	3.2 	}_{-	2.2 	}$	\\
$\quad$	&	-7 	$\sim$	38 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
120624B	&	0 	$\sim$	28 	&	8$\sim$30		&$	2328.6 	^{+	5401.4 	}_{-	1791.2 	}$&$	0.9 	^{+	0.5 	}_{-	0.3 	}$&$	-32.4 	^{+	17.1 	}_{-	21.9 	}$&$	12.3 	^{+	9.1 	}_{-	3.9 	}$&$	12.1 	^{+	56.1 	}_{-	28.8 	}$&$	5.7 	^{+	4.4 	}_{-	1.8 	}$&$	6.6 	^{+	4.7 	}_{-	2.0 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	30$\sim$70		&$	4255.4 	^{+	2762.3 	}_{-	1547.1 	}$&$	0.7 	^{+	0.1 	}_{-	0.1 	}$&$	-42.6 	^{+	7.6 	}_{-	9.9 	}$&$	12.1 	^{+	2.5 	}_{-	1.8 	}$&$	11.2 	^{+	19.6 	}_{-	14.5 	}$&$	5.7 	^{+	1.2 	}_{-	0.8 	}$&$	6.4 	^{+	1.3 	}_{-	0.9 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	70$\sim$100		&$	742.3 	^{+	1135.2 	}_{-	468.4 	}$&$	1.1 	^{+	0.4 	}_{-	0.3 	}$&$	-17.9 	^{+	8.0 	}_{-	10.3 	}$&$	11.2 	^{+	5.3 	}_{-	2.8 	}$&$	10.6 	^{+	23.8 	}_{-	14.2 	}$&$	5.0 	^{+	2.5 	}_{-	1.3 	}$&$	6.1 	^{+	2.8 	}_{-	1.5 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	100$\sim$150		&$	2112.4 	^{+	3604.7 	}_{-	1493.3 	}$&$	0.7 	^{+	0.4 	}_{-	0.2 	}$&$	-28.0 	^{+	13.0 	}_{-	15.3 	}$&$	10.5 	^{+	6.0 	}_{-	2.9 	}$&$	10.8 	^{+	36.9 	}_{-	21.3 	}$&$	4.9 	^{+	2.9 	}_{-	1.4 	}$&$	5.6 	^{+	3.1 	}_{-	1.5 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	150$\sim$200		&$	1718.0 	^{+	3439.2 	}_{-	1259.1 	}$&$	0.7 	^{+	0.4 	}_{-	0.2 	}$&$	-23.9 	^{+	12.3 	}_{-	15.4 	}$&$	9.8 	^{+	6.2 	}_{-	2.9 	}$&$	10.5 	^{+	37.7 	}_{-	20.6 	}$&$	4.5 	^{+	3.0 	}_{-	1.4 	}$&$	5.2 	^{+	3.2 	}_{-	1.5 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	200$\sim$300		&$	789.8 	^{+	1752.9 	}_{-	552.5 	}$&$	0.9 	^{+	0.4 	}_{-	0.3 	}$&$	-15.9 	^{+	8.7 	}_{-	12.6 	}$&$	9.6 	^{+	6.3 	}_{-	2.8 	}$&$	10.4 	^{+	31.0 	}_{-	16.2 	}$&$	4.4 	^{+	3.0 	}_{-	1.3 	}$&$	5.2 	^{+	3.2 	}_{-	1.5 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	300$\sim$500		&$	3915.7 	^{+	9047.0 	}_{-	3305.8 	}$&$	0.3 	^{+	0.3 	}_{-	0.2 	}$&$	-23.5 	^{+	14.9 	}_{-	16.0 	}$&$	6.2 	^{+	5.6 	}_{-	2.0 	}$&$	9.8 	^{+	44.1 	}_{-	22.0 	}$&$	2.9 	^{+	2.7 	}_{-	1.0 	}$&$	3.2 	^{+	2.9 	}_{-	1.1 	}$	\\
$\quad$	&	0 	$\sim$	28 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
120624B	&	10 	$\sim$	28 	&	8$\sim$30		&$	2.3 	^{+	2.4 	}_{-	0.9 	}$&$	3.5 	^{+	0.4 	}_{-	0.5 	}$&$	9.7 	^{+	0.3 	}_{-	0.7 	}$&$	7.1 	^{+	1.6 	}_{-	1.0 	}$&$	12.6 	^{+	1.5 	}_{-	0.9 	}$&$	1.8 	^{+	0.7 	}_{-	0.3 	}$&$	5.3 	^{+	0.9 	}_{-	0.7 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	30$\sim$70		&$	0.9 	^{+	0.4 	}_{-	0.3 	}$&$	3.6 	^{+	0.3 	}_{-	0.3 	}$&$	10.1 	^{+	0.1 	}_{-	0.2 	}$&$	6.3 	^{+	0.6 	}_{-	0.5 	}$&$	11.9 	^{+	0.4 	}_{-	0.3 	}$&$	1.3 	^{+	0.2 	}_{-	0.2 	}$&$	4.9 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	70$\sim$100		&$	0.6 	^{+	0.2 	}_{-	0.1 	}$&$	3.3 	^{+	0.2 	}_{-	0.2 	}$&$	10.3 	^{+	0.1 	}_{-	0.2 	}$&$	5.3 	^{+	0.4 	}_{-	0.4 	}$&$	11.6 	^{+	0.2 	}_{-	0.2 	}$&$	1.0 	^{+	0.1 	}_{-	0.2 	}$&$	4.3 	^{+	0.3 	}_{-	0.3 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	100$\sim$150		&$	0.7 	^{+	0.2 	}_{-	0.1 	}$&$	2.8 	^{+	0.2 	}_{-	0.2 	}$&$	10.3 	^{+	0.1 	}_{-	0.2 	}$&$	4.9 	^{+	0.3 	}_{-	0.3 	}$&$	11.7 	^{+	0.2 	}_{-	0.1 	}$&$	1.0 	^{+	0.1 	}_{-	0.2 	}$&$	3.9 	^{+	0.3 	}_{-	0.2 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	150$\sim$200		&$	0.8 	^{+	0.5 	}_{-	0.3 	}$&$	2.4 	^{+	0.3 	}_{-	0.3 	}$&$	10.1 	^{+	0.1 	}_{-	0.2 	}$&$	4.4 	^{+	0.6 	}_{-	0.5 	}$&$	11.5 	^{+	0.5 	}_{-	0.3 	}$&$	1.0 	^{+	0.2 	}_{-	0.1 	}$&$	3.4 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	200$\sim$300		&$	0.5 	^{+	0.3 	}_{-	0.2 	}$&$	2.7 	^{+	0.3 	}_{-	0.3 	}$&$	10.2 	^{+	0.2 	}_{-	0.1 	}$&$	4.4 	^{+	0.6 	}_{-	0.5 	}$&$	11.4 	^{+	0.3 	}_{-	0.2 	}$&$	0.9 	^{+	0.2 	}_{-	0.1 	}$&$	3.6 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	300$\sim$500		&$	460.8 	^{+	897.2 	}_{-	298.3 	}$&$	0.1 	^{+	0.2 	}_{-	0.1 	}$&$	4.6 	^{+	2.2 	}_{-	3.2 	}$&$	1.8 	^{+	1.1 	}_{-	0.5 	}$&$	11.9 	^{+	7.6 	}_{-	4.1 	}$&$	0.9 	^{+	0.5 	}_{-	0.2 	}$&$	1.0 	^{+	0.6 	}_{-	0.3 	}$	\\
$\quad$	&	10 	$\sim$	28 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
120711A	&	60 	$\sim$	80 	&	8$\sim$30		&$	31.0 	^{+	12.2 	}_{-	12.3 	}$&$	5.9 	^{+	1.4 	}_{-	0.9 	}$&$	56.9 	^{+	1.8 	}_{-	1.4 	}$&$	18.9 	^{+	3.8 	}_{-	2.7 	}$&$	70.5 	^{+	3.6 	}_{-	3.2 	}$&$	6.5 	^{+	1.3 	}_{-	1.1 	}$&$	12.4 	^{+	2.6 	}_{-	1.7 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	30$\sim$70		&$	73.6 	^{+	76.8 	}_{-	39.9 	}$&$	4.1 	^{+	1.5 	}_{-	1.0 	}$&$	52.6 	^{+	3.3 	}_{-	4.2 	}$&$	17.5 	^{+	6.4 	}_{-	3.8 	}$&$	70.1 	^{+	10.2 	}_{-	6.7 	}$&$	6.7 	^{+	2.7 	}_{-	1.5 	}$&$	10.8 	^{+	3.8 	}_{-	2.3 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	70$\sim$100		&$	72.6 	^{+	55.9 	}_{-	31.3 	}$&$	3.4 	^{+	0.8 	}_{-	0.6 	}$&$	54.0 	^{+	2.5 	}_{-	3.1 	}$&$	15.1 	^{+	3.8 	}_{-	2.6 	}$&$	69.8 	^{+	6.8 	}_{-	4.8 	}$&$	5.8 	^{+	1.6 	}_{-	1.1 	}$&$	9.3 	^{+	2.2 	}_{-	1.6 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	100$\sim$150		&$	39.6 	^{+	21.2 	}_{-	12.4 	}$&$	4.1 	^{+	0.6 	}_{-	0.6 	}$&$	56.5 	^{+	1.3 	}_{-	1.7 	}$&$	15.0 	^{+	2.6 	}_{-	2.0 	}$&$	69.3 	^{+	3.8 	}_{-	2.8 	}$&$	5.5 	^{+	1.1 	}_{-	0.8 	}$&$	9.6 	^{+	1.5 	}_{-	1.3 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	150$\sim$200		&$	266.2 	^{+	96.6 	}_{-	106.8 	}$&$	2.1 	^{+	0.4 	}_{-	0.2 	}$&$	45.6 	^{+	3.5 	}_{-	2.5 	}$&$	14.2 	^{+	2.5 	}_{-	1.8 	}$&$	69.2 	^{+	6.0 	}_{-	5.5 	}$&$	6.1 	^{+	1.1 	}_{-	0.8 	}$&$	8.2 	^{+	1.4 	}_{-	1.0 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	200$\sim$300		&$	270.1 	^{+	308.8 	}_{-	137.0 	}$&$	2.1 	^{+	0.6 	}_{-	0.5 	}$&$	45.6 	^{+	4.8 	}_{-	6.7 	}$&$	14.2 	^{+	5.0 	}_{-	3.0 	}$&$	69.4 	^{+	14.8 	}_{-	9.4 	}$&$	6.1 	^{+	2.3 	}_{-	1.3 	}$&$	8.2 	^{+	2.7 	}_{-	1.7 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	300$\sim$500		&$	67.6 	^{+	96.9 	}_{-	37.6 	}$&$	3.0 	^{+	1.1 	}_{-	0.8 	}$&$	54.2 	^{+	3.1 	}_{-	4.6 	}$&$	13.4 	^{+	5.8 	}_{-	3.3 	}$&$	68.4 	^{+	11.0 	}_{-	6.4 	}$&$	5.2 	^{+	2.6 	}_{-	1.3 	}$&$	8.2 	^{+	3.3 	}_{-	2.0 	}$	\\
$\quad$	&	60 	$\sim$	80 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
120711A	&	80 	$\sim$	114 	&	8$\sim$30		&$	10913.7 	^{+	7871.7 	}_{-	4078.5 	}$&$	1.5 	^{+	0.3 	}_{-	0.3 	}$&$	-33.6 	^{+	19.1 	}_{-	26.0 	}$&$	28.0 	^{+	6.2 	}_{-	4.4 	}$&$	95.1 	^{+	51.4 	}_{-	37.0 	}$&$	13.2 	^{+	3.0 	}_{-	2.1 	}$&$	14.8 	^{+	3.2 	}_{-	2.3 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	30$\sim$70		&$	18413.2 	^{+	11496.9 	}_{-	6099.7 	}$&$	1.2 	^{+	0.2 	}_{-	0.2 	}$&$	-56.0 	^{+	19.4 	}_{-	26.6 	}$&$	27.0 	^{+	5.1 	}_{-	3.8 	}$&$	93.5 	^{+	51.7 	}_{-	38.0 	}$&$	12.9 	^{+	2.5 	}_{-	1.8 	}$&$	14.1 	^{+	2.6 	}_{-	1.9 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	70$\sim$100		&$	21352.5 	^{+	12143.9 	}_{-	6670.4 	}$&$	0.9 	^{+	0.1 	}_{-	0.1 	}$&$	-46.0 	^{+	16.8 	}_{-	22.9 	}$&$	22.6 	^{+	4.0 	}_{-	2.9 	}$&$	93.7 	^{+	44.2 	}_{-	33.0 	}$&$	10.9 	^{+	1.9 	}_{-	1.4 	}$&$	11.8 	^{+	2.0 	}_{-	1.5 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	100$\sim$150		&$	24019.7 	^{+	14092.0 	}_{-	7736.9 	}$&$	0.9 	^{+	0.1 	}_{-	0.1 	}$&$	-50.8 	^{+	18.4 	}_{-	24.1 	}$&$	22.4 	^{+	4.0 	}_{-	3.0 	}$&$	93.4 	^{+	47.2 	}_{-	35.0 	}$&$	10.7 	^{+	2.0 	}_{-	1.5 	}$&$	11.6 	^{+	2.1 	}_{-	1.6 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	150$\sim$200		&$	21467.8 	^{+	13501.0 	}_{-	7109.9 	}$&$	0.8 	^{+	0.1 	}_{-	0.1 	}$&$	-37.9 	^{+	17.0 	}_{-	23.6 	}$&$	20.7 	^{+	4.0 	}_{-	2.9 	}$&$	94.1 	^{+	45.9 	}_{-	33.7 	}$&$	10.0 	^{+	2.0 	}_{-	1.4 	}$&$	10.8 	^{+	2.0 	}_{-	1.5 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	200$\sim$300		&$	18579.5 	^{+	12741.1 	}_{-	6405.2 	}$&$	0.8 	^{+	0.1 	}_{-	0.1 	}$&$	-25.8 	^{+	16.4 	}_{-	23.0 	}$&$	19.3 	^{+	4.0 	}_{-	2.9 	}$&$	94.1 	^{+	45.3 	}_{-	32.4 	}$&$	9.3 	^{+	2.0 	}_{-	1.4 	}$&$	10.1 	^{+	2.0 	}_{-	1.5 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	300$\sim$500		&$	3929.8 	^{+	6913.6 	}_{-	3226.2 	}$&$	1.1 	^{+	0.8 	}_{-	0.3 	}$&$	27.3 	^{+	28.8 	}_{-	26.9 	}$&$	17.3 	^{+	12.4 	}_{-	5.1 	}$&$	93.8 	^{+	69.9 	}_{-	39.5 	}$&$	8.1 	^{+	5.9 	}_{-	2.4 	}$&$	9.2 	^{+	6.6 	}_{-	2.7 	}$	\\
$\quad$	&	80 	$\sim$	114 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
131108A	&	0 	$\sim$	15 	&	8$\sim$30		&$	0.2 	^{+	0.2 	}_{-	0.1 	}$&$	12.4 	^{+	1.5 	}_{-	1.2 	}$&$	-0.2 	^{+	0.1 	}_{-	0.2 	}$&$	15.1 	^{+	1.7 	}_{-	1.4 	}$&$	1.2 	^{+	0.3 	}_{-	0.2 	}$&$	1.3 	^{+	0.2 	}_{-	0.2 	}$&$	13.8 	^{+	1.6 	}_{-	1.3 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	30$\sim$70		&$	0.1 	^{+	0.1 	}_{-	0.1 	}$&$	8.9 	^{+	0.5 	}_{-	0.4 	}$&$	-0.2 	^{+	0.1 	}_{-	0.1 	}$&$	10.8 	^{+	0.6 	}_{-	0.5 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$&$	9.9 	^{+	0.5 	}_{-	0.5 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	70$\sim$100		&$	0.2 	^{+	0.1 	}_{-	0.1 	}$&$	7.9 	^{+	0.4 	}_{-	0.4 	}$&$	-0.2 	^{+	0.1 	}_{-	0.1 	}$&$	9.1 	^{+	0.4 	}_{-	0.4 	}$&$	0.4 	^{+	0.2 	}_{-	0.2 	}$&$	0.6 	^{+	0.2 	}_{-	0.2 	}$&$	8.5 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	100$\sim$150		&$	0.2 	^{+	0.1 	}_{-	0.1 	}$&$	7.3 	^{+	0.3 	}_{-	0.3 	}$&$	-0.2 	^{+	0.1 	}_{-	0.1 	}$&$	8.6 	^{+	0.3 	}_{-	0.3 	}$&$	0.5 	^{+	0.2 	}_{-	0.2 	}$&$	0.6 	^{+	0.2 	}_{-	0.2 	}$&$	7.9 	^{+	0.3 	}_{-	0.3 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	150$\sim$200		&$	0.1 	^{+	0.1 	}_{-	0.1 	}$&$	7.7 	^{+	0.5 	}_{-	0.5 	}$&$	-0.2 	^{+	0.1 	}_{-	0.1 	}$&$	8.7 	^{+	0.6 	}_{-	0.5 	}$&$	0.3 	^{+	0.2 	}_{-	0.1 	}$&$	0.5 	^{+	0.2 	}_{-	0.1 	}$&$	8.2 	^{+	0.5 	}_{-	0.5 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	200$\sim$300		&$	0.1 	^{+	0.1 	}_{-	0.1 	}$&$	6.0 	^{+	0.4 	}_{-	0.4 	}$&$	-0.2 	^{+	0.1 	}_{-	0.1 	}$&$	6.6 	^{+	0.5 	}_{-	0.4 	}$&$	0.1 	^{+	0.1 	}_{-	0.2 	}$&$	0.3 	^{+	0.1 	}_{-	0.2 	}$&$	6.3 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	0 	$\sim$	15 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	0 	$\sim$	15 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
140512A	&	100 	$\sim$	150 	&	8$\sim$30		&$	24063.4 	^{+	17805.4 	}_{-	9184.4 	}$&$	1.5 	^{+	0.3 	}_{-	0.3 	}$&$	-63.0 	^{+	28.4 	}_{-	38.7 	}$&$	33.7 	^{+	7.9 	}_{-	5.4 	}$&$	126.6 	^{+	77.8 	}_{-	55.5 	}$&$	16.1 	^{+	3.8 	}_{-	2.6 	}$&$	17.6 	^{+	4.0 	}_{-	2.8 	}$	\\
$\quad$	&	100 	$\sim$	150 	&	30$\sim$70		&$	22422.0 	^{+	15222.3 	}_{-	7916.2 	}$&$	1.5 	^{+	0.3 	}_{-	0.2 	}$&$	-58.1 	^{+	25.7 	}_{-	34.6 	}$&$	33.3 	^{+	7.1 	}_{-	5.0 	}$&$	125.6 	^{+	69.3 	}_{-	49.8 	}$&$	15.9 	^{+	3.5 	}_{-	2.4 	}$&$	17.4 	^{+	3.6 	}_{-	2.6 	}$	\\
$\quad$	&	100 	$\sim$	150 	&	70$\sim$100		&$	11205.6 	^{+	9434.9 	}_{-	4613.5 	}$&$	2.1 	^{+	0.4 	}_{-	0.4 	}$&$	-29.0 	^{+	25.1 	}_{-	34.7 	}$&$	36.0 	^{+	9.5 	}_{-	6.3 	}$&$	124.7 	^{+	71.3 	}_{-	49.2 	}$&$	17.0 	^{+	4.6 	}_{-	3.0 	}$&$	19.1 	^{+	4.9 	}_{-	3.3 	}$	\\
$\quad$	&	100 	$\sim$	150 	&	100$\sim$150		&$	19570.0 	^{+	13367.2 	}_{-	7055.2 	}$&$	1.7 	^{+	0.3 	}_{-	0.3 	}$&$	-56.3 	^{+	25.6 	}_{-	34.5 	}$&$	34.8 	^{+	7.4 	}_{-	5.3 	}$&$	124.6 	^{+	68.6 	}_{-	49.7 	}$&$	16.6 	^{+	3.6 	}_{-	2.5 	}$&$	18.3 	^{+	3.8 	}_{-	2.8 	}$	\\
$\quad$	&	100 	$\sim$	150 	&	150$\sim$200		&$	27013.3 	^{+	24429.8 	}_{-	11393.1 	}$&$	1.1 	^{+	0.2 	}_{-	0.2 	}$&$	-50.3 	^{+	30.4 	}_{-	42.5 	}$&$	27.9 	^{+	7.8 	}_{-	5.1 	}$&$	123.4 	^{+	86.3 	}_{-	58.7 	}$&$	13.4 	^{+	3.8 	}_{-	2.4 	}$&$	14.5 	^{+	4.0 	}_{-	2.6 	}$	\\
$\quad$	&	100 	$\sim$	150 	&	200$\sim$300		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	100 	$\sim$	150 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	100 	$\sim$	150 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
150821A	&	-1 	$\sim$	135 	&	8$\sim$30		&$	33.3 	^{+	7.1 	}_{-	5.8 	}$&$	31.6 	^{+	1.7 	}_{-	1.7 	}$&$	-8.4 	^{+	1.7 	}_{-	1.9 	}$&$	71.4 	^{+	4.4 	}_{-	3.9 	}$&$	24.1 	^{+	3.9 	}_{-	3.5 	}$&$	19.9 	^{+	1.7 	}_{-	1.4 	}$&$	51.5 	^{+	2.9 	}_{-	2.6 	}$	\\
$\quad$	&	-1 	$\sim$	135 	&	30$\sim$70		&$	39.0 	^{+	8.1 	}_{-	6.7 	}$&$	25.0 	^{+	1.3 	}_{-	1.3 	}$&$	-8.8 	^{+	1.7 	}_{-	1.9 	}$&$	61.2 	^{+	3.7 	}_{-	3.3 	}$&$	22.4 	^{+	3.8 	}_{-	3.4 	}$&$	18.1 	^{+	1.5 	}_{-	1.2 	}$&$	43.1 	^{+	2.4 	}_{-	2.2 	}$	\\
$\quad$	&	-1 	$\sim$	135 	&	70$\sim$100		&$	36.1 	^{+	10.1 	}_{-	7.4 	}$&$	21.2 	^{+	1.5 	}_{-	1.4 	}$&$	-8.7 	^{+	1.8 	}_{-	2.2 	}$&$	52.9 	^{+	4.3 	}_{-	3.6 	}$&$	18.9 	^{+	4.3 	}_{-	3.7 	}$&$	15.8 	^{+	1.7 	}_{-	1.3 	}$&$	37.0 	^{+	2.7 	}_{-	2.4 	}$	\\
$\quad$	&	-1 	$\sim$	135 	&	100$\sim$150		&$	57.4 	^{+	19.1 	}_{-	12.9 	}$&$	18.2 	^{+	1.3 	}_{-	1.4 	}$&$	-13.5 	^{+	2.5 	}_{-	3.1 	}$&$	51.9 	^{+	4.8 	}_{-	4.0 	}$&$	18.9 	^{+	6.0 	}_{-	5.0 	}$&$	16.8 	^{+	2.1 	}_{-	1.5 	}$&$	35.1 	^{+	2.9 	}_{-	2.5 	}$	\\
$\quad$	&	-1 	$\sim$	135 	&	150$\sim$200		&$	59.9 	^{+	42.5 	}_{-	20.5 	}$&$	15.7 	^{+	1.9 	}_{-	2.1 	}$&$	-11.8 	^{+	3.7 	}_{-	5.9 	}$&$	46.6 	^{+	8.6 	}_{-	5.9 	}$&$	18.8 	^{+	11.7 	}_{-	8.2 	}$&$	15.5 	^{+	3.9 	}_{-	2.2 	}$&$	31.2 	^{+	4.8 	}_{-	3.8 	}$	\\
$\quad$	&	-1 	$\sim$	135 	&	200$\sim$300		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-1 	$\sim$	135 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-1 	$\sim$	135 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
150821A	&	-1 	$\sim$	35 	&	8$\sim$30		&$	2208.3 	^{+	4013.7 	}_{-	1608.7 	}$&$	3.3 	^{+	2.0 	}_{-	1.0 	}$&$	-64.6 	^{+	28.5 	}_{-	33.7 	}$&$	33.5 	^{+	21.6 	}_{-	9.8 	}$&$	20.3 	^{+	86.4 	}_{-	47.6 	}$&$	15.1 	^{+	10.1 	}_{-	4.5 	}$&$	18.4 	^{+	11.6 	}_{-	5.3 	}$	\\
$\quad$	&	-1 	$\sim$	35 	&	30$\sim$70		&$	597.8 	^{+	700.4 	}_{-	351.3 	}$&$	4.9 	^{+	2.0 	}_{-	1.2 	}$&$	-34.5 	^{+	12.8 	}_{-	15.1 	}$&$	33.2 	^{+	14.0 	}_{-	7.8 	}$&$	19.9 	^{+	36.1 	}_{-	23.0 	}$&$	14.1 	^{+	6.3 	}_{-	3.4 	}$&$	19.0 	^{+	7.7 	}_{-	4.4 	}$	\\
$\quad$	&	-1 	$\sim$	35 	&	70$\sim$100		&$	1036.1 	^{+	1267.5 	}_{-	533.8 	}$&$	3.9 	^{+	1.2 	}_{-	1.0 	}$&$	-45.5 	^{+	13.2 	}_{-	18.9 	}$&$	32.0 	^{+	12.1 	}_{-	7.2 	}$&$	18.3 	^{+	42.4 	}_{-	26.3 	}$&$	14.0 	^{+	5.7 	}_{-	3.2 	}$&$	17.9 	^{+	6.4 	}_{-	4.0 	}$	\\
$\quad$	&	-1 	$\sim$	35 	&	100$\sim$150		&$	11019.5 	^{+	11686.5 	}_{-	5326.2 	}$&$	1.6 	^{+	0.5 	}_{-	0.4 	}$&$	-115.4 	^{+	26.1 	}_{-	35.8 	}$&$	29.2 	^{+	10.0 	}_{-	6.3 	}$&$	17.4 	^{+	77.5 	}_{-	50.6 	}$&$	13.8 	^{+	4.9 	}_{-	3.0 	}$&$	15.4 	^{+	5.2 	}_{-	3.3 	}$	\\
$\quad$	&	-1 	$\sim$	35 	&	150$\sim$200		&$	11951.7 	^{+	14038.7 	}_{-	6119.2 	}$&$	1.1 	^{+	0.3 	}_{-	0.3 	}$&$	-100.0 	^{+	24.8 	}_{-	34.5 	}$&$	22.9 	^{+	8.5 	}_{-	5.1 	}$&$	16.2 	^{+	74.7 	}_{-	47.7 	}$&$	10.9 	^{+	4.2 	}_{-	2.4 	}$&$	12.0 	^{+	4.4 	}_{-	2.7 	}$	\\
$\quad$	&	-1 	$\sim$	35 	&	200$\sim$300		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-1 	$\sim$	35 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-1 	$\sim$	35 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
160509A	&	7 	$\sim$	40 	&	8$\sim$30		&$	48.0 	^{+	7.7 	}_{-	6.5 	}$&$	3.2 	^{+	0.2 	}_{-	0.2 	}$&$	2.8 	^{+	0.6 	}_{-	0.6 	}$&$	13.1 	^{+	0.7 	}_{-	0.6 	}$&$	15.3 	^{+	1.2 	}_{-	1.1 	}$&$	4.9 	^{+	0.3 	}_{-	0.3 	}$&$	8.2 	^{+	0.4 	}_{-	0.4 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	30$\sim$70		&$	131.4 	^{+	22.1 	}_{-	17.7 	}$&$	2.0 	^{+	0.1 	}_{-	0.1 	}$&$	-1.3 	^{+	0.7 	}_{-	0.8 	}$&$	11.7 	^{+	0.7 	}_{-	0.6 	}$&$	15.0 	^{+	1.6 	}_{-	1.4 	}$&$	4.8 	^{+	0.3 	}_{-	0.3 	}$&$	6.9 	^{+	0.4 	}_{-	0.3 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	70$\sim$100		&$	256.5 	^{+	67.0 	}_{-	49.2 	}$&$	1.5 	^{+	0.1 	}_{-	0.1 	}$&$	-5.1 	^{+	1.3 	}_{-	1.5 	}$&$	11.2 	^{+	1.0 	}_{-	0.8 	}$&$	14.9 	^{+	3.0 	}_{-	2.6 	}$&$	4.8 	^{+	0.4 	}_{-	0.4 	}$&$	6.4 	^{+	0.5 	}_{-	0.5 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	100$\sim$150		&$	258.1 	^{+	65.4 	}_{-	48.2 	}$&$	1.5 	^{+	0.1 	}_{-	0.1 	}$&$	-4.7 	^{+	1.2 	}_{-	1.4 	}$&$	10.7 	^{+	0.9 	}_{-	0.8 	}$&$	14.7 	^{+	2.8 	}_{-	2.4 	}$&$	4.6 	^{+	0.4 	}_{-	0.4 	}$&$	6.1 	^{+	0.5 	}_{-	0.4 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	150$\sim$200		&$	335.4 	^{+	136.9 	}_{-	88.4 	}$&$	1.3 	^{+	0.1 	}_{-	0.1 	}$&$	-6.5 	^{+	2.0 	}_{-	2.4 	}$&$	10.6 	^{+	1.4 	}_{-	1.1 	}$&$	14.6 	^{+	4.9 	}_{-	3.9 	}$&$	4.7 	^{+	0.7 	}_{-	0.5 	}$&$	6.0 	^{+	0.7 	}_{-	0.6 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	200$\sim$300		&$	510.7 	^{+	317.0 	}_{-	176.7 	}$&$	1.1 	^{+	0.2 	}_{-	0.2 	}$&$	-9.6 	^{+	3.1 	}_{-	4.1 	}$&$	10.5 	^{+	2.0 	}_{-	1.5 	}$&$	14.5 	^{+	8.3 	}_{-	6.1 	}$&$	4.7 	^{+	1.0 	}_{-	0.7 	}$&$	5.8 	^{+	1.1 	}_{-	0.8 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	300$\sim$500		&$	1398.9 	^{+	1687.4 	}_{-	726.4 	}$&$	0.8 	^{+	0.2 	}_{-	0.2 	}$&$	-19.1 	^{+	7.1 	}_{-	9.9 	}$&$	10.4 	^{+	3.8 	}_{-	2.3 	}$&$	14.3 	^{+	21.9 	}_{-	13.8 	}$&$	4.8 	^{+	1.8 	}_{-	1.1 	}$&$	5.6 	^{+	2.0 	}_{-	1.2 	}$	\\
$\quad$	&	7 	$\sim$	40 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
170405A	&	0 	$\sim$	40 	&	8$\sim$30		&$	34454.8 	^{+	46165.9 	}_{-	20820.4 	}$&$	1.5 	^{+	0.6 	}_{-	0.4 	}$&$	-200.6 	^{+	58.8 	}_{-	71.9 	}$&$	36.6 	^{+	16.2 	}_{-	9.0 	}$&$	25.1 	^{+	168.1 	}_{-	103.3 	}$&$	17.6 	^{+	7.9 	}_{-	4.3 	}$&$	19.0 	^{+	8.3 	}_{-	4.6 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	30$\sim$70		&$	53454.4 	^{+	37651.5 	}_{-	30295.8 	}$&$	1.1 	^{+	0.4 	}_{-	0.2 	}$&$	-218.3 	^{+	58.0 	}_{-	46.3 	}$&$	32.8 	^{+	10.2 	}_{-	6.2 	}$&$	24.8 	^{+	111.2 	}_{-	85.4 	}$&$	15.8 	^{+	4.9 	}_{-	3.0 	}$&$	17.0 	^{+	5.2 	}_{-	3.2 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	70$\sim$100		&$	36758.5 	^{+	39429.6 	}_{-	20608.2 	}$&$	1.2 	^{+	0.4 	}_{-	0.3 	}$&$	-183.7 	^{+	49.0 	}_{-	56.0 	}$&$	31.3 	^{+	11.4 	}_{-	6.8 	}$&$	24.4 	^{+	126.7 	}_{-	84.1 	}$&$	15.1 	^{+	5.6 	}_{-	3.3 	}$&$	16.3 	^{+	5.8 	}_{-	3.5 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	100$\sim$150		&$	57777.5 	^{+	30364.8 	}_{-	29139.7 	}$&$	1.0 	^{+	0.3 	}_{-	0.1 	}$&$	-214.4 	^{+	48.7 	}_{-	35.5 	}$&$	30.5 	^{+	7.4 	}_{-	4.9 	}$&$	23.1 	^{+	85.5 	}_{-	71.4 	}$&$	14.7 	^{+	3.6 	}_{-	2.4 	}$&$	15.7 	^{+	3.8 	}_{-	2.5 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	150$\sim$200		&$	59467.7 	^{+	36933.1 	}_{-	32251.0 	}$&$	1.1 	^{+	0.4 	}_{-	0.2 	}$&$	-237.8 	^{+	58.3 	}_{-	45.9 	}$&$	34.6 	^{+	9.6 	}_{-	6.2 	}$&$	23.2 	^{+	107.6 	}_{-	86.8 	}$&$	16.7 	^{+	4.7 	}_{-	3.1 	}$&$	17.9 	^{+	4.9 	}_{-	3.2 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	200$\sim$300		&$	36027.6 	^{+	42940.6 	}_{-	21989.4 	}$&$	1.3 	^{+	0.5 	}_{-	0.3 	}$&$	-191.2 	^{+	57.5 	}_{-	62.8 	}$&$	32.8 	^{+	13.6 	}_{-	7.6 	}$&$	21.9 	^{+	145.3 	}_{-	93.8 	}$&$	15.8 	^{+	6.6 	}_{-	3.7 	}$&$	17.0 	^{+	7.0 	}_{-	3.9 	}$	\\
$\quad$	&	0 	$\sim$	40 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	0 	$\sim$	40 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
170405A	&	40 	$\sim$	60 	&	8$\sim$30		&$	15651.8 	^{+	18584.7 	}_{-	9022.4 	}$&$	0.6 	^{+	0.2 	}_{-	0.1 	}$&$	-49.1 	^{+	24.8 	}_{-	29.5 	}$&$	15.6 	^{+	6.1 	}_{-	3.5 	}$&$	49.2 	^{+	65.6 	}_{-	42.5 	}$&$	7.5 	^{+	3.0 	}_{-	1.7 	}$&$	8.1 	^{+	3.1 	}_{-	1.8 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	30$\sim$70		&$	14139.6 	^{+	17220.4 	}_{-	7656.3 	}$&$	0.6 	^{+	0.2 	}_{-	0.1 	}$&$	-44.7 	^{+	21.6 	}_{-	28.4 	}$&$	15.1 	^{+	5.7 	}_{-	3.4 	}$&$	48.5 	^{+	62.3 	}_{-	39.5 	}$&$	7.3 	^{+	2.8 	}_{-	1.6 	}$&$	7.9 	^{+	2.9 	}_{-	1.7 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	70$\sim$100		&$	8682.2 	^{+	12489.1 	}_{-	4829.1 	}$&$	0.7 	^{+	0.2 	}_{-	0.2 	}$&$	-27.1 	^{+	18.1 	}_{-	26.2 	}$&$	14.0 	^{+	6.0 	}_{-	3.3 	}$&$	48.2 	^{+	58.3 	}_{-	34.9 	}$&$	6.7 	^{+	3.0 	}_{-	1.6 	}$&$	7.3 	^{+	3.1 	}_{-	1.7 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	100$\sim$150		&$	18316.9 	^{+	13534.0 	}_{-	9243.6 	}$&$	0.4 	^{+	0.1 	}_{-	0.2 	}$&$	-38.1 	^{+	18.3 	}_{-	17.6 	}$&$	11.9 	^{+	3.3 	}_{-	2.1 	}$&$	48.6 	^{+	38.7 	}_{-	29.0 	}$&$	5.8 	^{+	1.6 	}_{-	1.0 	}$&$	6.2 	^{+	1.7 	}_{-	1.1 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	150$\sim$200		&$	2817.1 	^{+	7036.8 	}_{-	2013.5 	}$&$	0.9 	^{+	0.5 	}_{-	0.3 	}$&$	-3.4 	^{+	17.5 	}_{-	26.7 	}$&$	13.9 	^{+	10.2 	}_{-	4.4 	}$&$	47.9 	^{+	67.8 	}_{-	33.6 	}$&$	6.5 	^{+	5.0 	}_{-	2.1 	}$&$	7.4 	^{+	5.3 	}_{-	2.3 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	200$\sim$300		&$	11877.2 	^{+	14788.0 	}_{-	7503.7 	}$&$	0.4 	^{+	0.2 	}_{-	0.1 	}$&$	-24.2 	^{+	20.9 	}_{-	22.7 	}$&$	11.4 	^{+	4.9 	}_{-	2.7 	}$&$	48.4 	^{+	51.9 	}_{-	33.4 	}$&$	5.5 	^{+	2.4 	}_{-	1.3 	}$&$	5.9 	^{+	2.5 	}_{-	1.4 	}$	\\
$\quad$	&	40 	$\sim$	60 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	40 	$\sim$	60 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
170405A	&	60 	$\sim$	108 	&	8$\sim$30		&$	43678.4 	^{+	42685.2 	}_{-	26950.6 	}$&$	1.2 	^{+	0.5 	}_{-	0.3 	}$&$	-151.4 	^{+	64.0 	}_{-	59.8 	}$&$	33.6 	^{+	12.7 	}_{-	7.4 	}$&$	79.4 	^{+	137.1 	}_{-	96.0 	}$&$	16.2 	^{+	6.2 	}_{-	3.6 	}$&$	17.4 	^{+	6.5 	}_{-	3.8 	}$	\\
$\quad$	&	60 	$\sim$	108 	&	30$\sim$70		&$	23928.1 	^{+	37941.0 	}_{-	14924.3 	}$&$	1.3 	^{+	0.5 	}_{-	0.3 	}$&$	-97.0 	^{+	49.2 	}_{-	65.3 	}$&$	29.9 	^{+	14.7 	}_{-	7.6 	}$&$	77.6 	^{+	150.8 	}_{-	88.2 	}$&$	14.3 	^{+	7.2 	}_{-	3.7 	}$&$	15.6 	^{+	7.5 	}_{-	4.0 	}$	\\
$\quad$	&	60 	$\sim$	108 	&	70$\sim$100		&$	11690.7 	^{+	11790.2 	}_{-	5338.5 	}$&$	1.5 	^{+	0.3 	}_{-	0.3 	}$&$	-54.3 	^{+	24.8 	}_{-	35.2 	}$&$	27.7 	^{+	8.5 	}_{-	5.3 	}$&$	76.6 	^{+	72.1 	}_{-	48.1 	}$&$	13.1 	^{+	4.1 	}_{-	2.5 	}$&$	14.6 	^{+	4.3 	}_{-	2.8 	}$	\\
$\quad$	&	60 	$\sim$	108 	&	100$\sim$150		&$	24827.5 	^{+	21245.0 	}_{-	9935.2 	}$&$	1.2 	^{+	0.2 	}_{-	0.2 	}$&$	-94.4 	^{+	27.9 	}_{-	40.5 	}$&$	28.5 	^{+	7.4 	}_{-	4.8 	}$&$	76.9 	^{+	80.2 	}_{-	55.3 	}$&$	13.6 	^{+	3.6 	}_{-	2.3 	}$&$	14.8 	^{+	3.8 	}_{-	2.5 	}$	\\
$\quad$	&	60 	$\sim$	108 	&	150$\sim$200		&$	1212.1 	^{+	5732.1 	}_{-	1008.9 	}$&$	2.6 	^{+	2.0 	}_{-	1.1 	}$&$	21.1 	^{+	24.6 	}_{-	44.2 	}$&$	24.1 	^{+	31.6 	}_{-	9.4 	}$&$	77.0 	^{+	136.1 	}_{-	51.4 	}$&$	10.8 	^{+	15.3 	}_{-	4.2 	}$&$	13.3 	^{+	16.3 	}_{-	5.2 	}$	\\
$\quad$	&	60 	$\sim$	108 	&	200$\sim$300		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	60 	$\sim$	108 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	60 	$\sim$	108 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
180703A	&	1 	$\sim$	35 	&	8$\sim$30		&$	3.0 	^{+	0.6 	}_{-	0.5 	}$&$	6.9 	^{+	0.6 	}_{-	0.6 	}$&$	0.4 	^{+	0.2 	}_{-	0.2 	}$&$	13.2 	^{+	1.1 	}_{-	1.0 	}$&$	5.0 	^{+	0.5 	}_{-	0.5 	}$&$	3.1 	^{+	0.3 	}_{-	0.3 	}$&$	10.2 	^{+	0.9 	}_{-	0.8 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	30$\sim$70		&$	2.9 	^{+	0.8 	}_{-	0.5 	}$&$	5.6 	^{+	0.5 	}_{-	0.5 	}$&$	0.4 	^{+	0.1 	}_{-	0.3 	}$&$	11.1 	^{+	1.0 	}_{-	0.9 	}$&$	4.5 	^{+	0.6 	}_{-	0.5 	}$&$	2.7 	^{+	0.3 	}_{-	0.2 	}$&$	8.3 	^{+	0.7 	}_{-	0.7 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	70$\sim$100		&$	4.3 	^{+	1.3 	}_{-	0.8 	}$&$	3.5 	^{+	0.5 	}_{-	0.4 	}$&$	0.4 	^{+	0.1 	}_{-	0.3 	}$&$	8.2 	^{+	1.0 	}_{-	0.8 	}$&$	4.3 	^{+	0.6 	}_{-	0.5 	}$&$	2.3 	^{+	0.3 	}_{-	0.2 	}$&$	5.8 	^{+	0.7 	}_{-	0.6 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	100$\sim$150		&$	5.2 	^{+	2.2 	}_{-	1.4 	}$&$	3.6 	^{+	0.4 	}_{-	0.4 	}$&$	-0.1 	^{+	0.4 	}_{-	0.5 	}$&$	8.7 	^{+	1.1 	}_{-	0.9 	}$&$	4.2 	^{+	1.1 	}_{-	0.8 	}$&$	2.5 	^{+	0.4 	}_{-	0.3 	}$&$	6.1 	^{+	0.7 	}_{-	0.6 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	150$\sim$200		&$	32.7 	^{+	100.2 	}_{-	22.1 	}$&$	1.7 	^{+	0.8 	}_{-	0.7 	}$&$	-3.2 	^{+	2.3 	}_{-	4.2 	}$&$	7.3 	^{+	5.9 	}_{-	2.5 	}$&$	4.2 	^{+	11.7 	}_{-	5.1 	}$&$	2.8 	^{+	2.8 	}_{-	1.0 	}$&$	4.5 	^{+	3.1 	}_{-	1.5 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	200$\sim$300		&$	30.7 	^{+	124.7 	}_{-	20.9 	}$&$	1.9 	^{+	0.8 	}_{-	0.7 	}$&$	-3.6 	^{+	2.3 	}_{-	5.8 	}$&$	7.8 	^{+	7.9 	}_{-	2.6 	}$&$	4.0 	^{+	15.8 	}_{-	6.5 	}$&$	3.0 	^{+	3.8 	}_{-	1.0 	}$&$	4.9 	^{+	4.1 	}_{-	1.6 	}$	\\
$\quad$	&	1 	$\sim$	35 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	1 	$\sim$	35 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
181020A	&	-5 	$\sim$	20 	&	8$\sim$30		&$	613.4 	^{+	1175.7 	}_{-	410.5 	}$&$	1.2 	^{+	0.5 	}_{-	0.4 	}$&$	-20.9 	^{+	8.0 	}_{-	11.3 	}$&$	11.2 	^{+	6.6 	}_{-	3.2 	}$&$	5.8 	^{+	27.6 	}_{-	15.0 	}$&$	5.0 	^{+	3.2 	}_{-	1.5 	}$&$	6.2 	^{+	3.5 	}_{-	1.7 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	30$\sim$70		&$	1625.6 	^{+	3063.6 	}_{-	1222.4 	}$&$	0.8 	^{+	0.5 	}_{-	0.2 	}$&$	-30.1 	^{+	13.0 	}_{-	15.0 	}$&$	10.7 	^{+	7.0 	}_{-	3.1 	}$&$	5.9 	^{+	37.9 	}_{-	20.9 	}$&$	5.0 	^{+	3.3 	}_{-	1.5 	}$&$	5.8 	^{+	3.7 	}_{-	1.7 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	70$\sim$100		&$	4370.7 	^{+	9755.1 	}_{-	3608.6 	}$&$	0.5 	^{+	0.5 	}_{-	0.2 	}$&$	-42.3 	^{+	20.6 	}_{-	22.6 	}$&$	10.2 	^{+	8.7 	}_{-	3.3 	}$&$	6.1 	^{+	61.5 	}_{-	31.3 	}$&$	4.8 	^{+	4.2 	}_{-	1.6 	}$&$	5.4 	^{+	4.5 	}_{-	1.7 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	100$\sim$150		&$	8599.1 	^{+	13726.7 	}_{-	7003.0 	}$&$	0.4 	^{+	0.3 	}_{-	0.1 	}$&$	-50.4 	^{+	23.7 	}_{-	20.7 	}$&$	9.2 	^{+	6.5 	}_{-	2.7 	}$&$	6.1 	^{+	55.6 	}_{-	31.9 	}$&$	4.4 	^{+	3.1 	}_{-	1.3 	}$&$	4.8 	^{+	3.4 	}_{-	1.4 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	150$\sim$200		&$	9061.0 	^{+	13579.8 	}_{-	7529.8 	}$&$	0.4 	^{+	0.3 	}_{-	0.2 	}$&$	-50.5 	^{+	24.8 	}_{-	19.8 	}$&$	8.9 	^{+	6.6 	}_{-	2.6 	}$&$	6.0 	^{+	54.7 	}_{-	31.6 	}$&$	4.3 	^{+	3.2 	}_{-	1.3 	}$&$	4.6 	^{+	3.4 	}_{-	1.3 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	200$\sim$300		&$	5259.2 	^{+	12680.3 	}_{-	4466.2 	}$&$	0.4 	^{+	0.4 	}_{-	0.1 	}$&$	-40.6 	^{+	21.3 	}_{-	23.1 	}$&$	8.9 	^{+	8.4 	}_{-	3.0 	}$&$	6.4 	^{+	64.7 	}_{-	31.6 	}$&$	4.2 	^{+	4.0 	}_{-	1.4 	}$&$	4.7 	^{+	4.3 	}_{-	1.5 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-5 	$\sim$	20 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
200524A	&	-2 	$\sim$	30 	&	8$\sim$30		&$	33.9 	^{+	23.2 	}_{-	13.2 	}$&$	3.6 	^{+	0.6 	}_{-	0.6 	}$&$	-5.3 	^{+	1.6 	}_{-	2.0 	}$&$	13.2 	^{+	2.8 	}_{-	2.0 	}$&$	5.7 	^{+	4.2 	}_{-	3.1 	}$&$	4.8 	^{+	1.2 	}_{-	0.8 	}$&$	8.4 	^{+	1.6 	}_{-	1.3 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	30$\sim$70		&$	21.2 	^{+	11.7 	}_{-	7.3 	}$&$	3.8 	^{+	0.5 	}_{-	0.5 	}$&$	-4.0 	^{+	1.2 	}_{-	1.3 	}$&$	12.2 	^{+	2.0 	}_{-	1.6 	}$&$	5.0 	^{+	2.8 	}_{-	2.1 	}$&$	4.2 	^{+	0.9 	}_{-	0.6 	}$&$	8.0 	^{+	1.2 	}_{-	1.0 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	70$\sim$100		&$	30.6 	^{+	17.2 	}_{-	10.4 	}$&$	3.6 	^{+	0.5 	}_{-	0.5 	}$&$	-5.5 	^{+	1.3 	}_{-	1.6 	}$&$	12.8 	^{+	2.2 	}_{-	1.7 	}$&$	5.0 	^{+	3.3 	}_{-	2.5 	}$&$	4.6 	^{+	0.9 	}_{-	0.7 	}$&$	8.2 	^{+	1.3 	}_{-	1.1 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	100$\sim$150		&$	127.4 	^{+	140.5 	}_{-	67.8 	}$&$	1.9 	^{+	0.6 	}_{-	0.4 	}$&$	-10.1 	^{+	3.3 	}_{-	4.2 	}$&$	10.9 	^{+	3.8 	}_{-	2.3 	}$&$	5.4 	^{+	9.4 	}_{-	6.1 	}$&$	4.5 	^{+	1.7 	}_{-	1.0 	}$&$	6.4 	^{+	2.1 	}_{-	1.3 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	150$\sim$200		&$	38.4 	^{+	48.1 	}_{-	19.2 	}$&$	3.9 	^{+	1.0 	}_{-	0.9 	}$&$	-7.0 	^{+	2.4 	}_{-	3.7 	}$&$	14.4 	^{+	5.0 	}_{-	3.1 	}$&$	5.3 	^{+	8.2 	}_{-	5.0 	}$&$	5.2 	^{+	2.3 	}_{-	1.2 	}$&$	9.2 	^{+	2.8 	}_{-	1.9 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	200$\sim$300		&$	53.8 	^{+	138.9 	}_{-	34.4 	}$&$	2.7 	^{+	1.2 	}_{-	1.0 	}$&$	-6.5 	^{+	3.4 	}_{-	6.2 	}$&$	11.9 	^{+	8.3 	}_{-	3.7 	}$&$	5.6 	^{+	16.3 	}_{-	7.7 	}$&$	4.6 	^{+	3.9 	}_{-	1.4 	}$&$	7.3 	^{+	4.5 	}_{-	2.3 	}$	\\
$\quad$	&	-2 	$\sim$	30 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-2 	$\sim$	30 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
220107A	&	-5 	$\sim$	20 	&	8$\sim$30		&$	2808.5 	^{+	6319.1 	}_{-	2254.4 	}$&$	1.0 	^{+	0.7 	}_{-	0.3 	}$&$	-45.0 	^{+	21.3 	}_{-	24.9 	}$&$	14.4 	^{+	11.4 	}_{-	4.6 	}$&$	7.5 	^{+	65.8 	}_{-	33.7 	}$&$	6.7 	^{+	5.5 	}_{-	2.2 	}$&$	7.7 	^{+	6.0 	}_{-	2.4 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	30$\sim$70		&$	24704.1 	^{+	12035.7 	}_{-	11914.6 	}$&$	0.4 	^{+	0.1 	}_{-	0.2 	}$&$	-93.0 	^{+	19.6 	}_{-	14.1 	}$&$	12.8 	^{+	2.8 	}_{-	2.0 	}$&$	7.4 	^{+	33.7 	}_{-	28.7 	}$&$	6.2 	^{+	1.4 	}_{-	1.0 	}$&$	6.6 	^{+	1.5 	}_{-	1.0 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	70$\sim$100		&$	4540.1 	^{+	11636.3 	}_{-	3807.7 	}$&$	0.7 	^{+	0.6 	}_{-	0.3 	}$&$	-49.1 	^{+	25.0 	}_{-	29.3 	}$&$	12.7 	^{+	11.7 	}_{-	4.3 	}$&$	7.5 	^{+	80.9 	}_{-	39.1 	}$&$	6.0 	^{+	5.6 	}_{-	2.0 	}$&$	6.7 	^{+	6.1 	}_{-	2.2 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	100$\sim$150		&$	7714.6 	^{+	17620.5 	}_{-	6519.9 	}$&$	0.6 	^{+	0.5 	}_{-	0.2 	}$&$	-58.5 	^{+	29.9 	}_{-	31.5 	}$&$	12.3 	^{+	10.8 	}_{-	4.0 	}$&$	7.6 	^{+	86.5 	}_{-	43.5 	}$&$	5.8 	^{+	5.2 	}_{-	1.9 	}$&$	6.4 	^{+	5.6 	}_{-	2.1 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	150$\sim$200		&$	2452.6 	^{+	3441.9 	}_{-	1429.5 	}$&$	0.1 	^{+	0.1 	}_{-	0.1 	}$&$	-7.8 	^{+	4.7 	}_{-	6.1 	}$&$	3.1 	^{+	1.4 	}_{-	0.8 	}$&$	10.2 	^{+	13.9 	}_{-	8.4 	}$&$	1.5 	^{+	0.7 	}_{-	0.4 	}$&$	1.6 	^{+	0.7 	}_{-	0.4 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	200$\sim$300		&$	3096.3 	^{+	1589.8 	}_{-	1649.4 	}$&$	0.2 	^{+	0.1 	}_{-	0.1 	}$&$	-2.2 	^{+	3.0 	}_{-	2.9 	}$&$	1.7 	^{+	0.5 	}_{-	0.3 	}$&$	10.8 	^{+	4.9 	}_{-	4.7 	}$&$	0.8 	^{+	0.2 	}_{-	0.2 	}$&$	0.9 	^{+	0.2 	}_{-	0.2 	}$	\\
$\quad$	&	-5 	$\sim$	20 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	-5 	$\sim$	20 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
220627A	&	129 	$\sim$	195 	&	8$\sim$30		&$	1539.9 	^{+	5088.0 	}_{-	1155.6 	}$&$	6.4 	^{+	3.5 	}_{-	2.4 	}$&$	52.8 	^{+	37.3 	}_{-	64.3 	}$&$	51.0 	^{+	46.5 	}_{-	17.1 	}$&$	152.3 	^{+	170.8 	}_{-	76.6 	}$&$	22.3 	^{+	22.5 	}_{-	7.6 	}$&$	28.7 	^{+	24.1 	}_{-	9.6 	}$	\\
$\quad$	&	129 	$\sim$	195 	&	30$\sim$70		&$	11.8 	^{+	6.9 	}_{-	3.7 	}$&$	26.2 	^{+	3.3 	}_{-	3.2 	}$&$	126.4 	^{+	1.4 	}_{-	2.2 	}$&$	50.3 	^{+	7.5 	}_{-	5.8 	}$&$	144.0 	^{+	5.4 	}_{-	3.7 	}$&$	12.0 	^{+	2.8 	}_{-	1.7 	}$&$	38.2 	^{+	5.1 	}_{-	4.4 	}$	\\
$\quad$	&	129 	$\sim$	195 	&	70$\sim$100		&$	14.4 	^{+	5.0 	}_{-	2.7 	}$&$	19.9 	^{+	1.9 	}_{-	1.9 	}$&$	128.0 	^{+	0.7 	}_{-	1.3 	}$&$	41.7 	^{+	4.3 	}_{-	3.5 	}$&$	145.0 	^{+	3.1 	}_{-	2.2 	}$&$	10.9 	^{+	1.5 	}_{-	1.0 	}$&$	30.8 	^{+	3.0 	}_{-	2.7 	}$	\\
$\quad$	&	129 	$\sim$	195 	&	100$\sim$150		&$	23.7 	^{+	13.2 	}_{-	7.4 	}$&$	13.8 	^{+	1.6 	}_{-	1.7 	}$&$	125.6 	^{+	1.6 	}_{-	2.3 	}$&$	34.5 	^{+	5.1 	}_{-	4.0 	}$&$	143.7 	^{+	5.4 	}_{-	3.8 	}$&$	10.3 	^{+	2.2 	}_{-	1.4 	}$&$	24.2 	^{+	3.1 	}_{-	2.7 	}$	\\
$\quad$	&	129 	$\sim$	195 	&	150$\sim$200		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	129 	$\sim$	195 	&	200$\sim$300		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	129 	$\sim$	195 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	129 	$\sim$	195 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
230204B	&	35 	$\sim$	70 	&	8$\sim$30		&$	2306.8 	^{+	5508.3 	}_{-	1732.3 	}$&$	2.9 	^{+	1.8 	}_{-	1.0 	}$&$	-29.4 	^{+	29.3 	}_{-	40.5 	}$&$	31.2 	^{+	23.6 	}_{-	9.9 	}$&$	52.8 	^{+	105.6 	}_{-	52.8 	}$&$	14.1 	^{+	11.3 	}_{-	4.5 	}$&$	17.0 	^{+	12.4 	}_{-	5.3 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	30$\sim$70		&$	1418.6 	^{+	2946.8 	}_{-	1091.9 	}$&$	2.8 	^{+	1.9 	}_{-	0.9 	}$&$	-11.8 	^{+	23.8 	}_{-	28.5 	}$&$	27.1 	^{+	19.3 	}_{-	8.3 	}$&$	51.7 	^{+	73.2 	}_{-	38.9 	}$&$	12.1 	^{+	9.0 	}_{-	3.8 	}$&$	15.0 	^{+	10.3 	}_{-	4.5 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	70$\sim$100		&$	2358.1 	^{+	4985.0 	}_{-	1908.7 	}$&$	2.1 	^{+	1.5 	}_{-	0.7 	}$&$	-18.1 	^{+	28.9 	}_{-	31.7 	}$&$	24.0 	^{+	18.4 	}_{-	7.5 	}$&$	51.4 	^{+	83.1 	}_{-	43.8 	}$&$	11.0 	^{+	8.7 	}_{-	3.5 	}$&$	13.0 	^{+	9.8 	}_{-	4.0 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	100$\sim$150		&$	6517.6 	^{+	6608.9 	}_{-	3065.3 	}$&$	1.4 	^{+	0.3 	}_{-	0.3 	}$&$	-43.5 	^{+	18.2 	}_{-	25.0 	}$&$	23.0 	^{+	7.1 	}_{-	4.5 	}$&$	51.6 	^{+	52.8 	}_{-	35.0 	}$&$	10.8 	^{+	3.5 	}_{-	2.1 	}$&$	12.2 	^{+	3.7 	}_{-	2.4 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	150$\sim$200		&$	3223.7 	^{+	6303.6 	}_{-	2567.2 	}$&$	1.5 	^{+	1.1 	}_{-	0.5 	}$&$	-19.9 	^{+	28.4 	}_{-	30.2 	}$&$	20.8 	^{+	15.1 	}_{-	6.3 	}$&$	50.5 	^{+	78.5 	}_{-	42.6 	}$&$	9.7 	^{+	7.1 	}_{-	3.0 	}$&$	11.2 	^{+	7.9 	}_{-	3.4 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	200$\sim$300		&$	2059.6 	^{+	4008.4 	}_{-	1574.7 	}$&$	1.7 	^{+	1.1 	}_{-	0.5 	}$&$	-8.2 	^{+	21.9 	}_{-	25.2 	}$&$	20.0 	^{+	13.6 	}_{-	6.0 	}$&$	50.6 	^{+	64.1 	}_{-	35.0 	}$&$	9.1 	^{+	6.4 	}_{-	2.8 	}$&$	10.8 	^{+	7.2 	}_{-	3.2 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	300$\sim$500		&$	746.4 	^{+	2065.9 	}_{-	561.0 	}$&$	2.1 	^{+	1.3 	}_{-	0.8 	}$&$	10.5 	^{+	14.4 	}_{-	21.9 	}$&$	18.5 	^{+	15.1 	}_{-	6.1 	}$&$	50.4 	^{+	58.2 	}_{-	27.5 	}$&$	8.2 	^{+	7.2 	}_{-	2.7 	}$&$	10.3 	^{+	7.9 	}_{-	3.4 	}$	\\
$\quad$	&	35 	$\sim$	70 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
230204B	&	70 	$\sim$	165 	&	8$\sim$30		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	70 	$\sim$	165 	&	30$\sim$70		&$	37329.7 	^{+	45782.8 	}_{-	19904.7 	}$&$	2.1 	^{+	0.7 	}_{-	0.5 	}$&$	-136.8 	^{+	62.3 	}_{-	84.4 	}$&$	48.8 	^{+	18.8 	}_{-	11.0 	}$&$	144.1 	^{+	188.3 	}_{-	117.9 	}$&$	23.3 	^{+	9.2 	}_{-	5.3 	}$&$	25.4 	^{+	9.6 	}_{-	5.7 	}$	\\
$\quad$	&	70 	$\sim$	165 	&	70$\sim$100		&$	8432.4 	^{+	20476.1 	}_{-	7049.9 	}$&$	3.0 	^{+	2.7 	}_{-	1.1 	}$&$	-20.9 	^{+	70.1 	}_{-	79.3 	}$&$	44.2 	^{+	40.1 	}_{-	14.8 	}$&$	139.1 	^{+	218.7 	}_{-	107.4 	}$&$	20.6 	^{+	19.1 	}_{-	7.0 	}$&$	23.6 	^{+	21.1 	}_{-	7.8 	}$	\\
$\quad$	&	70 	$\sim$	165 	&	100$\sim$150		&$	72144.2 	^{+	47907.7 	}_{-	41123.7 	}$&$	1.4 	^{+	0.5 	}_{-	0.2 	}$&$	-183.9 	^{+	78.0 	}_{-	58.8 	}$&$	43.1 	^{+	12.8 	}_{-	8.0 	}$&$	138.6 	^{+	142.8 	}_{-	112.1 	}$&$	20.9 	^{+	6.2 	}_{-	3.9 	}$&$	22.3 	^{+	6.6 	}_{-	4.1 	}$	\\
$\quad$	&	70 	$\sim$	165 	&	150$\sim$200		&$	12056.2 	^{+	34316.3 	}_{-	10141.0 	}$&$	2.6 	^{+	2.2 	}_{-	0.9 	}$&$	-40.1 	^{+	79.4 	}_{-	99.1 	}$&$	42.6 	^{+	40.9 	}_{-	14.7 	}$&$	135.9 	^{+	273.4 	}_{-	127.8 	}$&$	20.1 	^{+	19.7 	}_{-	7.0 	}$&$	22.6 	^{+	21.2 	}_{-	7.7 	}$	\\
$\quad$	&	70 	$\sim$	165 	&	200$\sim$300		&$	10683.2 	^{+	33856.1 	}_{-	9054.1 	}$&$	2.6 	^{+	2.4 	}_{-	1.0 	}$&$	-29.3 	^{+	75.8 	}_{-	100.3 	}$&$	41.6 	^{+	43.5 	}_{-	14.9 	}$&$	137.1 	^{+	284.7 	}_{-	126.8 	}$&$	19.5 	^{+	21.0 	}_{-	7.1 	}$&$	22.1 	^{+	22.6 	}_{-	7.9 	}$	\\
$\quad$	&	70 	$\sim$	165 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	70 	$\sim$	165 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
\hline																																																			
230204B	&	165 	$\sim$	231 	&	8$\sim$30		&$	7.0 	^{+	2.6 	}_{-	1.5 	}$&$	28.9 	^{+	3.7 	}_{-	3.2 	}$&$	167.4 	^{+	0.6 	}_{-	1.2 	}$&$	49.8 	^{+	6.2 	}_{-	4.9 	}$&$	181.6 	^{+	2.9 	}_{-	2.1 	}$&$	10.4 	^{+	1.7 	}_{-	1.1 	}$&$	39.4 	^{+	4.8 	}_{-	4.0 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	30$\sim$70		&$	8.2 	^{+	2.0 	}_{-	1.4 	}$&$	34.4 	^{+	4.4 	}_{-	3.8 	}$&$	167.7 	^{+	0.3 	}_{-	0.7 	}$&$	59.1 	^{+	6.7 	}_{-	5.6 	}$&$	184.5 	^{+	2.3 	}_{-	1.8 	}$&$	12.3 	^{+	1.5 	}_{-	1.2 	}$&$	46.8 	^{+	5.5 	}_{-	4.6 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	70$\sim$100		&$	9.1 	^{+	3.1 	}_{-	2.0 	}$&$	33.6 	^{+	6.8 	}_{-	5.3 	}$&$	167.6 	^{+	0.4 	}_{-	0.9 	}$&$	59.0 	^{+	10.4 	}_{-	8.0 	}$&$	185.1 	^{+	3.5 	}_{-	2.5 	}$&$	12.7 	^{+	2.3 	}_{-	1.6 	}$&$	46.3 	^{+	8.5 	}_{-	6.6 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	100$\sim$150		&$	7.8 	^{+	2.1 	}_{-	1.4 	}$&$	32.0 	^{+	4.8 	}_{-	4.0 	}$&$	167.7 	^{+	0.3 	}_{-	0.8 	}$&$	55.2 	^{+	7.4 	}_{-	6.0 	}$&$	183.4 	^{+	2.4 	}_{-	1.9 	}$&$	11.6 	^{+	1.6 	}_{-	1.2 	}$&$	43.6 	^{+	6.0 	}_{-	4.9 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	150$\sim$200		&$	18.9 	^{+	58.4 	}_{-	10.2 	}$&$	16.2 	^{+	5.4 	}_{-	5.3 	}$&$	164.6 	^{+	2.8 	}_{-	9.9 	}$&$	37.3 	^{+	25.5 	}_{-	10.5 	}$&$	182.0 	^{+	27.4 	}_{-	11.3 	}$&$	10.6 	^{+	11.9 	}_{-	3.0 	}$&$	26.8 	^{+	14.0 	}_{-	7.8 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	200$\sim$300		&$	166.9 	^{+	1974.8 	}_{-	139.8 	}$&$	5.8 	^{+	5.8 	}_{-	3.6 	}$&$	155.3 	^{+	11.0 	}_{-	36.6 	}$&$	27.6 	^{+	80.8 	}_{-	14.2 	}$&$	186.5 	^{+	185.5 	}_{-	40.1 	}$&$	10.9 	^{+	39.7 	}_{-	5.5 	}$&$	16.7 	^{+	41.2 	}_{-	8.8 	}$	\\
$\quad$	&	165 	$\sim$	231 	&	300$\sim$500		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\
$\quad$	&	165 	$\sim$	231 	&	500$\sim$900		&	——					&	——					&	——					&	——					&	——					&	——					&	——						\\

\end{longtable}
\begin{tabular}{ccccc} % four columns, alignment for each
\hline\hline
GRB&$\rm t_{1}\sim t_{2}$($s$)&$k$& $\rho_p$&$\rho_{\rm s}$\\

\hline
080916C	&	-1	$\sim$	100	&$	-0.19 	^{+	0.04 	}_{-	0.05 	}$&	-1.00 	&$	-0.99 	^{+	0.06 	}_{-	0.01 	}	$	\\
	&	-1	$\sim$	16	&$	-0.27 	^{+	0.07 	}_{-	0.09 	}$&	-1.00 	&$	-0.96 	^{+	0.08 	}_{-	0.04 	}	$	\\
100414A	&	-7	$\sim$	38	&$	-0.10 	^{+	0.09 	}_{-	0.10 	}$&	-0.86 	&$	-0.39 	^{+	0.39 	}_{-	0.32 	}	$	\\
120624B	&	0	$\sim$	28	&$	-0.35 	^{+	0.17 	}_{-	0.21 	}$&	-1.00 	&$	-0.50 	^{+	0.39 	}_{-	0.28 	}	$	\\
	&	10	$\sim$	28	&$	-0.32 	^{+	0.08 	}_{-	0.11 	}$&	-0.96 	&$	-0.96 	^{+	0.07 	}_{-	0.04 	}	$	\\
120711A	&	60	$\sim$	80	&$	-0.16 	^{+	0.09 	}_{-	0.11 	}$&	-0.96 	&$	-0.54 	^{+	0.39 	}_{-	0.29 	}	$	\\
	&	80	$\sim$	114	&$	-0.19 	^{+	0.09 	}_{-	0.10 	}$&	-1.00 	&$	-0.71 	^{+	0.39 	}_{-	0.18 	}	$	\\
131108A	&	0	$\sim$	15	&$	-0.27 	^{+	0.05 	}_{-	0.07 	}$&	-0.94 	&$	-0.94 	^{+	0.11 	}_{-	0.06 	}	$	\\
140512A	&	100	$\sim$	150	&$	-0.11 	^{+	0.12 	}_{-	0.15 	}$&	-0.20 	&$	-0.21 	^{+	0.41 	}_{-	0.49 	}	$	\\
150821A	&	-1	$\sim$	135	&$	-0.19 	^{+	0.06 	}_{-	0.08 	}$&	-1.00 	&$	-0.90 	^{+	0.20 	}_{-	0.10 	}	$	\\
	&	-1	$\sim$	15	&$	-0.28 	^{+	0.19 	}_{-	0.21 	}$&	-1.00 	&$	-0.60 	^{+	0.50 	}_{-	0.30 	}	$	\\
160509A	&	7	$\sim$	40	&$	-0.10 	^{+	0.04 	}_{-	0.05 	}$&	-1.00 	&$	-0.51 	^{+	0.43 	}_{-	0.35 	}	$	\\
170405A	&	0	$\sim$	40	&$	-0.11 	^{+	0.14 	}_{-	0.14 	}$&	-0.37 	&$	-0.09 	^{+	0.51 	}_{-	0.51 	}	$	\\
	&	40	$\sim$	60	&$	-0.25 	^{+	0.15 	}_{-	0.19 	}$&	-0.94 	&$	-0.37 	^{+	0.40 	}_{-	0.40 	}	$	\\
	&	60	$\sim$	108	&$	-0.23 	^{+	0.18 	}_{-	0.22 	}$&	-0.90 	&$	-0.20 	^{+	0.60 	}_{-	0.60 	}	$	\\
180703A	&	1	$\sim$	35	&$	-0.33 	^{+	0.11 	}_{-	0.21 	}$&	-0.89 	&$	-0.49 	^{+	0.40 	}_{-	0.40 	}	$	\\
181020A	&	-5	$\sim$	20	&$	-0.36 	^{+	0.24 	}_{-	0.19 	}$&	-1.00 	&$	-0.26 	^{+	0.51 	}_{-	0.40 	}	$	\\
200524A	&	-2	$\sim$	30	&$	-0.11 	^{+	0.13 	}_{-	0.19 	}$&	-0.26 	&$	0.09 	^{+	0.51 	}_{-	0.46 	}	$	\\
220107A	&	-5	$\sim$	20	&$	-0.32 	^{+	0.27 	}_{-	0.18 	}$&	-1.00 	&$	-0.20 	^{+	0.83 	}_{-	0.60 	}	$	\\
220627A	&	129	$\sim$	195	&$	-0.35 	^{+	0.16 	}_{-	0.14 	}$&	-1.00 	&$	-0.99 	^{+	0.60 	}_{-	0.01 	}	$	\\
230204B	&	35	$\sim$	70	&$	-0.30 	^{+	0.19 	}_{-	0.20 	}$&	-1.00 	&$	-0.46 	^{+	0.39 	}_{-	0.32 	}	$	\\
	&	70	$\sim$	165	&$	-0.37 	^{+	0.23 	}_{-	0.14 	}$&	-1.00 	&$	0.00 	^{+	0.60 	}_{-	0.60 	}	$	\\
	&	165	$\sim$	231	&$	-0.07 	^{+	0.11 	}_{-	0.25 	}$&	-0.66 	&$	-0.14 	^{+	0.51 	}_{-	0.46 	}	$	\\

\hline
\end{tabular}
